Evolution of dietary diversity and a starvation driven cross-diffusion system as its singular limit

We rigorously prove the passage from a Lotka-Volterra reaction-diffusion system towards a cross-diffusion system at the fast reaction limit. The system models a competition of two species, where one species has a more diverse diet than the other. The resulting limit gives a cross-diffusion system of a starvation driven type. We investigate the linear stability of homogeneous equilibria of those systems and rule out the possibility of Turing instability. Numerical simulations are included which are compatible with the theoretical results.

==> (inline-0) <==
\begin{tikzpicture}
    \definecolor{color-ua}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color-ub}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color-u}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color-v}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \begin{groupplot}[
      group style={group size=3 by 1},
      legend style={at={(3.6,1.45)},anchor=north east,
        draw=black, legend columns=-1},
      xlabel={time \(t\)},
      xmin=0.0, xmax=30.0,
      xtick distance=10,
      ymin=0.0, ymax=8.0,
      width=0.39\textwidth,
      height=5cm
      ]
      \nextgroupplot[title={\(\e=10^{-1}\)}]
      \addlegendimage{empty legend}
      \addlegendentry{Densities: }
      \addplot [very thick,color-ua, dashed]
      table {%
        0 2
        0.612244897959184 1.1469929810283
        1.22448979591837 1.20852639553799
        1.83673469387755 1.26120715731427
        2.44897959183673 1.30280092251582
        3.06122448979592 1.33553005653603
        3.6734693877551 1.36221250238474
        4.28571428571429 1.38355724725196
        4.89795918367347 1.4004815807681
        5.51020408163265 1.41582262336058
        6.12244897959184 1.42966127742932
        6.73469387755102 1.43712902476593
        7.3469387755102 1.44746425947352
        7.95918367346939 1.45094916627847
        8.57142857142857 1.45749314537925
        9.18367346938776 1.46352571512614
        9.79591836734694 1.46760631313701
        10.4081632653061 1.47047852396572
        11.0204081632653 1.47549622485057
        11.6326530612245 1.47786733642463
        12.2448979591837 1.47726493983352
        12.8571428571429 1.47924122855546
        13.469387755102 1.48046382844349
        14.0816326530612 1.48098550442338
        14.6938775510204 1.48398673934254
        15.3061224489796 1.48615479663461
        15.9183673469388 1.48845468610699
        16.530612244898 1.48554187912011
        17.1428571428571 1.48690569297419
        17.7551020408163 1.48780804077111
        18.3673469387755 1.49133012224902
        18.9795918367347 1.48872663081082
        19.5918367346939 1.48939136717744
        20.2040816326531 1.4908549687391
        20.8163265306122 1.49298273190125
        21.4285714285714 1.48987723142097
        22.0408163265306 1.49136587136519
        22.6530612244898 1.49344638477691
        23.265306122449 1.49220117994466
        23.8775510204082 1.49147715308712
        24.4897959183673 1.49357130277252
        25.1020408163265 1.49536933444457
        25.7142857142857 1.49163786312704
        26.3265306122449 1.49410483039807
        26.9387755102041 1.49431650366426
        27.5510204081633 1.49377261647054
        28.1632653061225 1.49328063627612
        28.7755102040816 1.49496983593832
        29.3877551020408 1.49391300154659
        30 1.49511036791104
      };
      \addlegendentry{\(u_a\quad\)}
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.612244897959184 3.62861389409994
        1.22448979591837 3.99804589928722
        1.83673469387755 4.31058060862232
        2.44897959183673 4.57516975005801
        3.06122448979592 4.79720332155644
        3.6734693877551 4.98144857783046
        4.28571428571429 5.13424212969551
        4.89795918367347 5.26091752425425
        5.51020408163265 5.36404756096119
        6.12244897959184 5.44810403394547
        6.73469387755102 5.52171523993328
        7.3469387755102 5.5788134956191
        7.95918367346939 5.63159351762268
        8.57142857142857 5.67227540438114
        9.18367346938776 5.70606726360679
        9.79591836734694 5.73574379679216
        10.4081632653061 5.76164879226194
        11.0204081632653 5.78132409138784
        11.6326530612245 5.80022800254393
        12.2448979591837 5.81926283719432
        12.8571428571429 5.83337135097208
        13.469387755102 5.84624071339864
        14.0816326530612 5.85813008663306
        14.6938775510204 5.86613117342873
        15.3061224489796 5.87374640382916
        15.9183673469388 5.88018435832402
        16.530612244898 5.89090275314813
        17.1428571428571 5.8965959526705
        17.7551020408163 5.90207242671306
        18.3673469387755 5.90435423697051
        18.9795918367347 5.91220373225112
        19.5918367346939 5.91635032971414
        20.2040816326531 5.91930016824105
        20.8163265306122 5.92123287727085
        21.4285714285714 5.92804413472485
        22.0408163265306 5.93001126729658
        22.6530612244898 5.93113338239297
        23.265306122449 5.93532839902594
        23.8775510204082 5.93880003642531
        24.4897959183673 5.93928884689705
        25.1020408163265 5.93989933758422
        25.7142857142857 5.94584712672252
        26.3265306122449 5.94549996387325
        26.9387755102041 5.947263898763
        27.5510204081633 5.94966188435811
        28.1632653061225 5.95190020132871
        28.7755102040816 5.95187498577965
        29.3877551020408 5.95448408012323
        30 5.95477035856167
      };
      \addlegendentry{\(u_b\quad\)}
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.612244897959184 4.77560687512823
        1.22448979591837 5.2065722948252
        1.83673469387755 5.57178776593659
        2.44897959183673 5.87797067257383
        3.06122448979592 6.13273337809247
        3.6734693877551 6.34366108021521
        4.28571428571429 6.51779937694747
        4.89795918367347 6.66139910502235
        5.51020408163265 6.77987018432177
        6.12244897959184 6.87776531137479
        6.73469387755102 6.95884426469921
        7.3469387755102 7.02627775509262
        7.95918367346939 7.08254268390114
        8.57142857142857 7.12976854976039
        9.18367346938776 7.16959297873293
        9.79591836734694 7.20335010992917
        10.4081632653061 7.23212731622766
        11.0204081632653 7.25682031623842
        11.6326530612245 7.27809533896856
        12.2448979591837 7.29652777702784
        12.8571428571429 7.31261257952753
        13.469387755102 7.32670454184213
        14.0816326530612 7.33911559105644
        14.6938775510204 7.35011791277128
        15.3061224489796 7.35990120046377
        15.9183673469388 7.36863904443101
        16.530612244898 7.37644463226824
        17.1428571428571 7.38350164564469
        17.7551020408163 7.38988046748417
        18.3673469387755 7.39568435921953
        18.9795918367347 7.40093036306194
        19.5918367346939 7.40574169689158
        20.2040816326531 7.41015513698015
        20.8163265306122 7.4142156091721
        21.4285714285714 7.41792136614582
        22.0408163265306 7.42137713866176
        22.6530612244898 7.42457976716988
        23.265306122449 7.4275295789706
        23.8775510204082 7.43027718951243
        24.4897959183673 7.43286014966957
        25.1020408163265 7.43526867202879
        25.7142857142857 7.43748498984956
        26.3265306122449 7.43960479427131
        26.9387755102041 7.44158040242725
        27.5510204081633 7.44343450082865
        28.1632653061225 7.44518083760483
        28.7755102040816 7.44684482171797
        29.3877551020408 7.44839708166982
        30 7.44988072647271
      };
      \addlegendentry{\(u\quad\)}
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.612244897959184 2.41193795814219
        1.22448979591837 2.04374149783368
        1.83673469387755 1.72887532274352
        2.44897959183673 1.46344163506266
        3.06122448979592 1.24144943249334
        3.6734693877551 1.05668888566872
        4.28571428571429 0.903417992686023
        4.89795918367347 0.776411726503541
        5.51020408163265 0.671055305605835
        6.12244897959184 0.583527052986354
        6.73469387755102 0.510749451481178
        7.3469387755102 0.449807957087862
        7.95918367346939 0.398761786945377
        8.57142857142857 0.355624338184362
        9.18367346938776 0.319041906431284
        9.79591836734694 0.287874386660773
        10.4081632653061 0.261166189864183
        11.0204081632653 0.238113996022061
        11.6326530612245 0.218160029008353
        12.2448979591837 0.200799929422573
        12.8571428571429 0.185567399965557
        13.469387755102 0.172161683040006
        14.0816326530612 0.160307335679556
        14.6938775510204 0.149752215476116
        15.3061224489796 0.140335074104171
        15.9183673469388 0.131891054609166
        16.530612244898 0.124322160990714
        17.1428571428571 0.117458284247676
        17.7551020408163 0.111236409825682
        18.3673469387755 0.105561235913161
        18.9795918367347 0.100410674470816
        19.5918367346939 0.0956789628877103
        20.2040816326531 0.0913297996037839
        20.8163265306122 0.0873220489866462
        21.4285714285714 0.0836430765087045
        22.0408163265306 0.0802199354148268
        22.6530612244898 0.0770416667909591
        23.265306122449 0.0740984493194946
        23.8775510204082 0.071354209587417
        24.4897959183673 0.0687825827208473
        25.1020408163265 0.066377786817894
        25.7142857142857 0.0641412375159504
        26.3265306122449 0.0620229327986173
        26.9387755102041 0.0600374478151445
        27.5510204081633 0.0581697016861109
        28.1632653061225 0.0564076594193632
        28.7755102040816 0.0547374742350477
        29.3877551020408 0.05316459402464
        30 0.0516691424932619
      };
      \addlegendentry{\(v\)}
      \nextgroupplot[title={\(\e=10^{-2}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.612244897959184 1.14485955580185
        1.22448979591837 1.20935044355982
        1.83673469387755 1.25795802880187
        2.44897959183673 1.30049487143962
        3.06122448979592 1.3354094983637
        3.6734693877551 1.36048049821221
        4.28571428571429 1.3846570885465
        4.89795918367347 1.40301041250203
        5.51020408163265 1.41703289650117
        6.12244897959184 1.42825522904325
        6.73469387755102 1.43763485414483
        7.3469387755102 1.44503016804363
        7.95918367346939 1.45350727473167
        8.57142857142857 1.45954812311388
        9.18367346938776 1.46329322778615
        9.79591836734694 1.46769387408759
        10.4081632653061 1.47216500124871
        11.0204081632653 1.472586543449
        11.6326530612245 1.47640032393175
        12.2448979591837 1.47711570107539
        12.8571428571429 1.47873534778954
        13.469387755102 1.48140715399158
        14.0816326530612 1.48489785762475
        14.6938775510204 1.48452990680235
        15.3061224489796 1.48603601614019
        15.9183673469388 1.48540635880266
        16.530612244898 1.48880609050974
        17.1428571428571 1.48718784540379
        17.7551020408163 1.48856753292516
        18.3673469387755 1.49166801382886
        18.9795918367347 1.49070059510683
        19.5918367346939 1.49098897995905
        20.2040816326531 1.49159097359283
        20.8163265306122 1.49289303469689
        21.4285714285714 1.49228263159907
        22.0408163265306 1.49246395783049
        22.6530612244898 1.49009683217855
        23.265306122449 1.49338512171076
        23.8775510204082 1.49267960253322
        24.4897959183673 1.49219113276811
        25.1020408163265 1.49486848636624
        25.7142857142857 1.49256120827524
        26.3265306122449 1.49479643025062
        26.9387755102041 1.49327147798666
        27.5510204081633 1.49677844171267
        28.1632653061225 1.49267997850416
        28.7755102040816 1.49394318261504
        29.3877551020408 1.49554375710641
        30 1.49550685867071
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.612244897959184 3.65646541013569
        1.22448979591837 4.02418065134499
        1.83673469387755 4.34116591477985
        2.44897959183673 4.60442278721292
        3.06122448979592 4.82327667866091
        3.6734693877551 5.0077128166765
        4.28571428571429 5.15599499059407
        4.89795918367347 5.27944236182623
        5.51020408163265 5.38206328611144
        6.12244897959184 5.46695769946348
        6.73469387755102 5.53700561837073
        7.3469387755102 5.59549191995221
        7.95918367346939 5.64190641398925
        8.57142857142857 5.68182785784082
        9.18367346938776 5.71677629391949
        9.79591836734694 5.7451365887333
        10.4081632653061 5.76856464174553
        11.0204081632653 5.79203871216034
        11.6326530612245 5.80881540417788
        12.2448979591837 5.82593989954961
        12.8571428571429 5.83986589049226
        13.469387755102 5.85081403128417
        14.0816326530612 5.85931751167942
        14.6938775510204 5.87029794892982
        15.3061224489796 5.87822914489906
        15.9183673469388 5.88728690450131
        16.530612244898 5.89145006007327
        17.1428571428571 5.89987640689093
        17.7551020408163 5.90465395056924
        18.3673469387755 5.90714156482666
        18.9795918367347 5.91319444761716
        19.5918367346939 5.91755237216045
        20.2040816326531 5.92120776826112
        20.8163265306122 5.92381840250474
        21.4285714285714 5.92803338973984
        22.0408163265306 5.93118223836563
        22.6530612244898 5.93663195750569
        23.265306122449 5.93620916629539
        23.8775510204082 5.93957803917887
        24.4897959183673 5.9425496983987
        25.1020408163265 5.94219441996621
        25.7142857142857 5.94667166625776
        26.3265306122449 5.94647433664178
        26.9387755102041 5.94991068964851
        27.5510204081633 5.9482056358298
        28.1632653061225 5.95399672199492
        28.7755102040816 5.95433453076731
        29.3877551020408 5.95424767687005
        30 5.95571540123281
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.612244897959184 4.80132496593754
        1.22448979591837 5.2335310949048
        1.83673469387755 5.59912394358172
        2.44897959183673 5.90491765865254
        3.06122448979592 6.15868617702462
        3.6734693877551 6.36819331488871
        4.28571428571429 6.54065207914057
        4.89795918367347 6.68245277432826
        5.51020408163265 6.79909618261262
        6.12244897959184 6.89521292850674
        6.73469387755102 6.97464047251556
        7.3469387755102 7.04052208799584
        7.95918367346939 7.09541368872092
        8.57142857142857 7.14137598095471
        9.18367346938776 7.18006952170564
        9.79591836734694 7.21283046282089
        10.4081632653061 7.24072964299424
        11.0204081632653 7.26462525560934
        11.6326530612245 7.28521572810963
        12.2448979591837 7.30305560062499
        12.8571428571429 7.3186012382818
        13.469387755102 7.33222118527575
        14.0816326530612 7.34421536930417
        14.6938775510204 7.35482785573217
        15.3061224489796 7.36426516103925
        15.9183673469388 7.37269326330396
        16.530612244898 7.380256150583
        17.1428571428571 7.38706425229472
        17.7551020408163 7.3932214834944
        18.3673469387755 7.39880957865551
        18.9795918367347 7.40389504272398
        19.5918367346939 7.4085413521195
        20.2040816326531 7.41279874185395
        20.8163265306122 7.41671143720163
        21.4285714285714 7.42031602133891
        22.0408163265306 7.42364619619612
        22.6530612244898 7.42672878968424
        23.265306122449 7.42959428800615
        23.8775510204082 7.43225764171209
        24.4897959183673 7.4347408311668
        25.1020408163265 7.43706290633244
        25.7142857142857 7.439232874533
        26.3265306122449 7.4412707668924
        26.9387755102041 7.44318216763518
        27.5510204081633 7.44498407754247
        28.1632653061225 7.44667670049908
        28.7755102040816 7.44827771338235
        29.3877551020408 7.44979143397646
        30 7.45122225990352
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.612244897959184 2.38431106442826
        1.22448979591837 2.0158800656437
        1.83673469387755 1.70168867419702
        2.44897959183673 1.43718619549481
        3.06122448979592 1.21645210111913
        3.6734693877551 1.03328747960127
        4.28571428571429 0.881732276740955
        4.89795918367347 0.756497099389036
        5.51020408163265 0.652952568298615
        6.12244897959184 0.567176470324764
        6.73469387755102 0.495905129499894
        7.3469387755102 0.436456911166239
        7.95918367346939 0.386638703319978
        8.57142857142857 0.344685767427375
        9.18367346938776 0.309165330552762
        9.79591836734694 0.27891832330129
        10.4081632653061 0.253015701585272
        11.0204081632653 0.230711674085675
        11.6326530612245 0.211390180006671
        12.2448979591837 0.194566266851648
        12.8571428571429 0.179835186545935
        13.469387755102 0.166869899307051
        14.0816326530612 0.155402320903059
        14.6938775510204 0.145214921209694
        15.3061224489796 0.136120080632367
        15.9183673469388 0.127968433212339
        16.530612244898 0.120628772191528
        17.1428571428571 0.113999819961174
        17.7551020408163 0.107986689612873
        18.3673469387755 0.102513929893662
        18.9795918367347 0.0975195189575264
        19.5918367346939 0.0929451428703776
        20.2040816326531 0.0887436033746419
        20.8163265306122 0.0848736586622284
        21.4285714285714 0.081300871614585
        22.0408163265306 0.0779931388218486
        22.6530612244898 0.0749248537753282
        23.265306122449 0.0720693963014491
        23.8775510204082 0.0694096417272387
        24.4897959183673 0.066925809567279
        25.1020408163265 0.0646008746464256
        25.7142857142857 0.0624231975267529
        26.3265306122449 0.0603770923783028
        26.9387755102041 0.058453792875122
        27.5510204081633 0.056640639999276
        28.1632653061225 0.0549321555630378
        28.7755102040816 0.0533166008080131
        29.3877551020408 0.0517880943712083
        30 0.0503404954591187
      };
      \nextgroupplot[title={\(\e=10^{-3}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.612244897959184 1.14497183226014
        1.22448979591837 1.20811932106896
        1.83673469387755 1.25771553348823
        2.44897959183673 1.30063802983554
        3.06122448979592 1.3364206643903
        3.6734693877551 1.36246171841258
        4.28571428571429 1.38350405286813
        4.89795918367347 1.40326916072649
        5.51020408163265 1.41569186094233
        6.12244897959184 1.42954485036763
        6.73469387755102 1.44046387878006
        7.3469387755102 1.44895324056629
        7.95918367346939 1.45198185997044
        8.57142857142857 1.45963849509032
        9.18367346938776 1.46297910249673
        9.79591836734694 1.46994368204894
        10.4081632653061 1.47312264249728
        11.0204081632653 1.47240671936874
        11.6326530612245 1.4753464716942
        12.2448979591837 1.47768509285662
        12.8571428571429 1.48036296717912
        13.469387755102 1.48031088609305
        14.0816326530612 1.48478696553017
        14.6938775510204 1.48305574536745
        15.3061224489796 1.4845748844668
        15.9183673469388 1.48550240849643
        16.530612244898 1.48598510301378
        17.1428571428571 1.48722642940655
        17.7551020408163 1.48727321065532
        18.3673469387755 1.48894827931075
        18.9795918367347 1.48951542395358
        19.5918367346939 1.48983695501934
        20.2040816326531 1.49171173107446
        20.8163265306122 1.4902667285049
        21.4285714285714 1.49255564904674
        22.0408163265306 1.49084414915304
        22.6530612244898 1.49120164945777
        23.265306122449 1.493257352441
        23.8775510204082 1.49260626684231
        24.4897959183673 1.49432637598736
        25.1020408163265 1.49125653450925
        25.7142857142857 1.49266697858609
        26.3265306122449 1.49424942354671
        26.9387755102041 1.49259415350524
        27.5510204081633 1.49424663667429
        28.1632653061225 1.49369026672506
        28.7755102040816 1.49693829554513
        29.3877551020408 1.49493942279468
        30 1.49503399357803
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.612244897959184 3.65899464403504
        1.22448979591837 4.02816648908011
        1.83673469387755 4.34419276192877
        2.44897959183673 4.60701545412985
        3.06122448979592 4.82489238032313
        3.6734693877551 5.00820935493553
        4.28571428571429 5.15944918008299
        4.89795918367347 5.28129830234319
        5.51020408163265 5.38533217352812
        6.12244897959184 5.46741618473275
        6.73469387755102 5.53575591192857
        7.3469387755102 5.59299307718473
        7.95918367346939 5.64471353874915
        8.57142857142857 5.6828924302404
        9.18367346938776 5.71813320092279
        9.79591836734694 5.74382958972517
        10.4081632653061 5.76846082166588
        11.0204081632653 5.79299593615716
        11.6326530612245 5.81057688134424
        12.2448979591837 5.82601861305616
        12.8571428571429 5.83883296820772
        13.469387755102 5.85245643877883
        14.0816326530612 5.85993136487411
        14.6938775510204 5.87223838383659
        15.3061224489796 5.88012309380133
        15.9183673469388 5.88759482117869
        16.530612244898 5.8946462798495
        17.1428571428571 5.90019061386996
        17.7551020408163 5.90627871593521
        18.3673469387755 5.91017054314562
        18.9795918367347 5.91467208925824
        19.5918367346939 5.91898065594742
        20.2040816326531 5.92134846722116
        20.8163265306122 5.92669200140977
        21.4285714285714 5.92799574668308
        22.0408163265306 5.93302617328463
        22.6530612244898 5.93574266613222
        23.265306122449 5.93654076147827
        23.8775510204082 5.93984679970584
        24.4897959183673 5.94060219724417
        25.1020408163265 5.94598436346905
        25.7142857142857 5.94673854921797
        26.3265306122449 5.94718588446155
        26.9387755102041 5.95074746867135
        27.5510204081633 5.95088877238588
        28.1632653061225 5.95313531697174
        28.7755102040816 5.95148262890138
        29.3877551020408 5.95498883296582
        30 5.95632090765589
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.612244897959184 4.80396647629518
        1.22448979591837 5.23628581014907
        1.83673469387755 5.601908295417
        2.44897959183673 5.90765348396539
        3.06122448979592 6.16131304471343
        3.6734693877551 6.37067107334811
        4.28571428571429 6.54295323295112
        4.89795918367347 6.68456746306968
        5.51020408163265 6.80102403447045
        6.12244897959184 6.89696103510038
        6.73469387755102 6.97621979070864
        7.3469387755102 7.04194631775101
        7.95918367346939 7.09669539871959
        8.57142857142857 7.14253092533072
        9.18367346938776 7.18111230341952
        9.79591836734694 7.2137732717741
        10.4081632653061 7.24158346416315
        11.0204081632653 7.2654026555259
        11.6326530612245 7.28592335303844
        12.2448979591837 7.30370370591279
        12.8571428571429 7.31919593538684
        13.469387755102 7.33276732487188
        14.0816326530612 7.34471833040428
        14.6938775510204 7.35529412920404
        15.3061224489796 7.36469797826813
        15.9183673469388 7.37309722967512
        16.530612244898 7.38063138286328
        17.1428571428571 7.38741704327651
        17.7551020408163 7.39355192659053
        18.3673469387755 7.39911882245637
        18.9795918367347 7.40418751321182
        19.5918367346939 7.40881761096676
        20.2040816326531 7.41306019829562
        20.8163265306122 7.41695872991467
        21.4285714285714 7.42055139572981
        22.0408163265306 7.42387032243767
        22.6530612244898 7.42694431558999
        23.265306122449 7.42979811391927
        23.8775510204082 7.43245306654814
        24.4897959183673 7.43492857323153
        25.1020408163265 7.43724089797829
        25.7142857142857 7.43940552780407
        26.3265306122449 7.44143530800826
        26.9387755102041 7.44334162217659
        27.5510204081633 7.44513540906016
        28.1632653061225 7.4468255836968
        28.7755102040816 7.44842092444651
        29.3877551020408 7.4499282557605
        30 7.45135490123392
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.612244897959184 2.38149047683244
        1.22448979591837 2.01307115651609
        1.83673469387755 1.69890049022618
        2.44897959183673 1.43450760093905
        3.06122448979592 1.21392280055029
        3.6734693877551 1.03091472459812
        4.28571428571429 0.879553809048671
        4.89795918367347 0.754505282425013
        5.51020408163265 0.65114078045969
        6.12244897959184 0.565534098933963
        6.73469387755102 0.494421260825779
        7.3469387755102 0.435117326462804
        7.95918367346939 0.385434944413344
        8.57142857142857 0.343599539303314
        9.18367346938776 0.308181855081918
        9.79591836734694 0.278027295573972
        10.4081632653061 0.252207613741243
        11.0204081632653 0.229972990924968
        11.6326530612245 0.210716492715336
        12.2448979591837 0.193947358740174
        12.8571428571429 0.179265832836143
        13.469387755102 0.166345776750163
        14.0816326530612 0.154918881219184
        14.6938775510204 0.144765445034516
        15.3061224489796 0.135702181531307
        15.9183673469388 0.127577563851895
        16.530612244898 0.120264729676717
        17.1428571428571 0.11365711135144
        17.7551020408163 0.107665001408662
        18.3673469387755 0.102212145537812
        18.9795918367347 0.0972339198512528
        19.5918367346939 0.0926749111171323
        20.2040816326531 0.0884875161127128
        20.8163265306122 0.0846309924807596
        21.4285714285714 0.0810695916038073
        22.0408163265306 0.0777728473431887
        22.6530612244898 0.0747136755406591
        23.265306122449 0.071868618767306
        23.8775510204082 0.0692172224421382
        24.4897959183673 0.0667411536813182
        25.1020408163265 0.0644246114305806
        25.7142857142857 0.0622530794743377
        26.3265306122449 0.060214069381585
        26.9387755102041 0.058296419380933
        27.5510204081633 0.0564898784551512
        28.1632653061225 0.0547855915558013
        28.7755102040816 0.0531752984989354
        29.3877551020408 0.0516519505004146
        30 0.0502087773487866
      };
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \definecolor{color-ua}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color-ub}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color-u}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color-v}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \begin{groupplot}[
      group style={group size=3 by 1},
      legend style={at={(3.6,1.45)},anchor=north east,
        draw=black, legend columns=-1},
      xlabel={time \(t\)},
      xmin=0.0, xmax=0.01,
      xtick distance=0.005,
      scaled x ticks = false,
      x tick label style={
        /pgf/number format/.cd,
        fixed,
        /tikz/.cd
      },
      ymin=0.0, ymax=5.0,
      width=0.39\textwidth,
      height=5cm
      ]
      \nextgroupplot[title={\(\e=10^{-1}\)}]
      \addlegendimage{empty legend}
      \addlegendentry{Densities: }
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.000204081632653061 1.97247853282619
        0.000408163265306122 1.94581350113885
        0.000612244897959184 1.91997682707566
        0.000816326530612245 1.89494099065016
        0.00102040816326531 1.87067902975183
        0.00122448979591837 1.84716454014603
        0.00142857142857143 1.82437167547402
        0.00163265306122449 1.80227514725297
        0.00183673469387755 1.78085022487594
        0.00204081632653061 1.7600727356119
        0.00224489795918367 1.73991906460571
        0.00244897959183673 1.72036615487815
        0.0026530612244898 1.70139150732587
        0.00285714285714286 1.68297318072145
        0.00306122448979592 1.66508979171335
        0.00326530612244898 1.64772051482594
        0.00346938775510204 1.63084508245949
        0.0036734693877551 1.61444378489016
        0.00387755102040816 1.59849747027002
        0.00408163265306122 1.58298754462706
        0.00428571428571429 1.56789597186512
        0.00448979591836735 1.55320527376399
        0.00469387755102041 1.53889852997933
        0.00489795918367347 1.52495937804272
        0.00510204081632653 1.51137201336162
        0.00530612244897959 1.49812118921942
        0.00551020408163265 1.48519221677537
        0.00571428571428571 1.47257096506465
        0.00591836734693878 1.46025411113506
        0.00612244897959184 1.44824641654271
        0.0063265306122449 1.43653957775507
        0.00653061224489796 1.42512533152016
        0.00673469387755102 1.41399558819764
        0.00693877551020408 1.40314243175875
        0.00714285714285714 1.39255811978633
        0.0073469387755102 1.3822350834748
        0.00755102040816327 1.37216592763022
        0.00775510204081633 1.3623434306702
        0.00795918367346939 1.35276054462397
        0.00816326530612245 1.34341039513237
        0.00836734693877551 1.33428628144781
        0.00857142857142857 1.32538167643432
        0.00877551020408163 1.31669022656751
        0.00897959183673469 1.30820575193461
        0.00918367346938776 1.29992224623441
        0.00938775510204082 1.29183387677734
        0.00959183673469388 1.2839349844854
        0.00979591836734694 1.27622008389219
        0.01 1.26868386314293
      };
      \addlegendentry{\(u_a\quad\)}
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.000204081632653061 2.02760391470049
        0.000408163265306122 2.05437948449939
        0.000612244897959184 2.08035367820269
        0.000816326530612245 2.10555292809212
        0.00102040816326531 2.13000312992516
        0.00122448979591837 2.15372964293502
        0.00142857142857143 2.17675728983064
        0.00163265306122449 2.19911035679671
        0.00183673469387755 2.22081259349364
        0.00204081632653061 2.2418872130576
        0.00224489795918367 2.26235689210047
        0.00244897959183673 2.2822437707099
        0.0026530612244898 2.30156945244924
        0.00285714285714286 2.32035500435761
        0.00306122448979592 2.33862095694985
        0.00326530612244898 2.35638730421654
        0.00346938775510204 2.373673503624
        0.0036734693877551 2.39049847611428
        0.00387755102040816 2.40688060610518
        0.00408163265306122 2.42283774149022
        0.00428571428571429 2.43838719363868
        0.00448979591836735 2.45354573739555
        0.00469387755102041 2.46832961108157
        0.00489795918367347 2.48275451649324
        0.00510204081632653 2.49683561890275
        0.00530612244897959 2.51058754705807
        0.00551020408163265 2.52402439318289
        0.00571428571428571 2.53715971297662
        0.00591836734693878 2.54999689739108
        0.00612244897959184 2.5625317261112
        0.0063265306122449 2.57477224140005
        0.00653061224489796 2.58672644359246
        0.00673469387755102 2.59840216587614
        0.00693877551020408 2.60980707429172
        0.00714285714285714 2.62094866773276
        0.0073469387755102 2.63183427794569
        0.00755102040816327 2.6424710695299
        0.00775510204081633 2.65286603993764
        0.00795918367346939 2.66302601947411
        0.00816326530612245 2.6729576712974
        0.00836734693877551 2.68266749141851
        0.00857142857142857 2.69216180870137
        0.00877551020408163 2.70144678486279
        0.00897959183673469 2.71052841447252
        0.00918367346938776 2.7194125249532
        0.00938775510204082 2.72810477658039
        0.00959183673469388 2.73661066248255
        0.00979591836734694 2.74493550864107
        0.01 2.75308447389022
      };
      \addlegendentry{\(u_b\quad\)}
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.000204081632653061 4.00008244752668
        0.000408163265306122 4.00019298563824
        0.000612244897959184 4.00033050527834
        0.000816326530612245 4.00049391874228
        0.00102040816326531 4.00068215967699
        0.00122448979591837 4.00089418308105
        0.00142857142857143 4.00112896530466
        0.00163265306122449 4.00138550404968
        0.00183673469387755 4.00166281836958
        0.00204081632653061 4.0019599486695
        0.00224489795918367 4.00227595670619
        0.00244897959183673 4.00260992558805
        0.0026530612244898 4.00296095977512
        0.00285714285714286 4.00332818507906
        0.00306122448979592 4.0037107486632
        0.00326530612244898 4.00410781904248
        0.00346938775510204 4.00451858608348
        0.0036734693877551 4.00494226100444
        0.00387755102040816 4.0053780763752
        0.00408163265306122 4.00582528611728
        0.00428571428571429 4.0062831655038
        0.00448979591836735 4.00675101115954
        0.00469387755102041 4.00722814106091
        0.00489795918367347 4.00771389453596
        0.00510204081632653 4.00820763226438
        0.00530612244897959 4.00870873627749
        0.00551020408163265 4.00921660995825
        0.00571428571428571 4.00973067804127
        0.00591836734693878 4.01025100852613
        0.00612244897959184 4.01077814265391
        0.0063265306122449 4.01131181915512
        0.00653061224489796 4.01185177511262
        0.00673469387755102 4.01239775407378
        0.00693877551020408 4.01294950605048
        0.00714285714285714 4.01350678751908
        0.0073469387755102 4.0140693614205
        0.00755102040816327 4.01463699716011
        0.00775510204081633 4.01520947060784
        0.00795918367346939 4.01578656409808
        0.00816326530612245 4.01636806642977
        0.00836734693877551 4.01695377286633
        0.00857142857142857 4.01754348513569
        0.00877551020408163 4.01813701143031
        0.00897959183673469 4.01873416640713
        0.00918367346938776 4.01933477118761
        0.00938775510204082 4.01993865335773
        0.00959183673469388 4.02054564696795
        0.00979591836734694 4.02115559253326
        0.01 4.02176833703315
      };
      \addlegendentry{\(u\quad\)}
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.000204081632653061 0.502376426662401
        0.000408163265306122 0.504744004488837
        0.000612244897959184 0.50710303310411
        0.000816326530612245 0.509453806430484
        0.00102040816326531 0.511796612687686
        0.00122448979591837 0.514131734392902
        0.00142857142857143 0.516459448360783
        0.00163265306122449 0.518780025703438
        0.00183673469387755 0.52109373183044
        0.00204081632653061 0.523400826448824
        0.00224489795918367 0.525701563563086
        0.00244897959183673 0.527996191475182
        0.0026530612244898 0.530284952784532
        0.00285714285714286 0.532568084388016
        0.00306122448979592 0.534845817479979
        0.00326530612244898 0.537118377552222
        0.00346938775510204 0.539385984394013
        0.0036734693877551 0.541648852092079
        0.00387755102040816 0.543907189030608
        0.00408163265306122 0.546161197891253
        0.00428571428571429 0.548411075653125
        0.00448979591836735 0.550657013592798
        0.00469387755102041 0.552899197284309
        0.00489795918367347 0.555137806599154
        0.00510204081632653 0.557373015706294
        0.00530612244897959 0.559604993072149
        0.00551020408163265 0.5618339014606
        0.00571428571428571 0.564059897932993
        0.00591836734693878 0.566283098379405
        0.00612244897959184 0.568503582090625
        0.0063265306122449 0.570721468352941
        0.00653061224489796 0.572936875101067
        0.00673469387755102 0.575149918474095
        0.00693877551020408 0.5773607128155
        0.00714285714285714 0.579569370673134
        0.0073469387755102 0.581776002799233
        0.00755102040816327 0.58398071815041
        0.00775510204081633 0.586183623887661
        0.00795918367346939 0.58838482537636
        0.00816326530612245 0.590584426186263
        0.00836734693877551 0.592782528091505
        0.00857142857142857 0.594979231070602
        0.00877551020408163 0.597174633306451
        0.00897959183673469 0.599368831186327
        0.00918367346938776 0.601561919301888
        0.00938775510204082 0.603753990449171
        0.00959183673469388 0.605945135628593
        0.00979591836734694 0.608135444044951
        0.01 0.610325003107423
      };
      \addlegendentry{\(v\)}
      \nextgroupplot[title={\(\e=10^{-2}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.000204081632653061 1.76230442970098
        0.000408163265306122 1.58508572572805
        0.000612244897959184 1.44907813706551
        0.000816326530612245 1.34269779997567
        0.00102040816326531 1.25864294524301
        0.00122448979591837 1.19123952632512
        0.00142857142857143 1.13667054463816
        0.00163265306122449 1.09268196271155
        0.00183673469387755 1.05718613653231
        0.00204081632653061 1.02818230989725
        0.00224489795918367 1.00384018381877
        0.00244897959183673 0.983482900234114
        0.0026530612244898 0.966670512311411
        0.00285714285714286 0.952869321999382
        0.00306122448979592 0.941551973355934
        0.00326530612244898 0.932197452548155
        0.00346938775510204 0.924294210499556
        0.0036734693877551 0.91756624133899
        0.00387755102040816 0.911940835507522
        0.00408163265306122 0.907306553034326
        0.00428571428571429 0.903540145952399
        0.00448979591836735 0.900506558298564
        0.00469387755102041 0.89805892611347
        0.00489795918367347 0.896038577441587
        0.00510204081632653 0.894281157542265
        0.00530612244897959 0.892758763086065
        0.00551020408163265 0.891491582670132
        0.00571428571428571 0.890472436615028
        0.00591836734693878 0.889686327665279
        0.00612244897959184 0.88911044098937
        0.0063265306122449 0.888714144179753
        0.00653061224489796 0.888458987252837
        0.00673469387755102 0.888298702648996
        0.00693877551020408 0.888179205232565
        0.00714285714285714 0.888047941700606
        0.0073469387755102 0.887933015313143
        0.00755102040816327 0.887855681622198
        0.00775510204081633 0.88782480610175
        0.00795918367346939 0.887845768719299
        0.00816326530612245 0.887920463935873
        0.00836734693877551 0.888047300706023
        0.00857142857142857 0.88822120247782
        0.00877551020408163 0.888433607192865
        0.00897959183673469 0.888672467286277
        0.00918367346938776 0.888922249686703
        0.00938775510204082 0.889163935816313
        0.00959183673469388 0.889375021590798
        0.00979591836734694 0.889546360537767
        0.01 0.889706364530513
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.000204081632653061 2.23789241448349
        0.000408163265306122 2.41549956821913
        0.000612244897959184 2.55200832478609
        0.000816326530612245 2.65896032518627
        0.00102040816326531 2.74363437941782
        0.00122448979591837 2.81168738332975
        0.00142857142857143 2.86692644016619
        0.00163265306122449 2.91160135215293
        0.00183673469387755 2.94779542674877
        0.00204081632653061 2.97750466326488
        0.00224489795918367 3.00255461754282
        0.00244897959183673 3.02362219485094
        0.0026530612244898 3.04114750481388
        0.00285714285714286 3.05566372363855
        0.00306122448979592 3.06769760055776
        0.00326530612244898 3.07776945783018
        0.00346938775510204 3.08639008032201
        0.0036734693877551 3.09383536913439
        0.00387755102040816 3.10017822384685
        0.00408163265306122 3.10553005632959
        0.00428571428571429 3.11001405839631
        0.00448979591836735 3.11376520180417
        0.00469387755102041 3.1169302382538
        0.00489795918367347 3.11966769938933
        0.00510204081632653 3.12214178329129
        0.00530612244897959 3.12438045145821
        0.00551020408163265 3.12636357392773
        0.00571428571428571 3.12809833336522
        0.00591836734693878 3.1295997243845
        0.00612244897959184 3.13089055354779
        0.0063265306122449 3.13200143936575
        0.00653061224489796 3.13297081229745
        0.00673469387755102 3.13384491475041
        0.00693877551020408 3.13467780108055
        0.00714285714285714 3.13552199547533
        0.0073469387755102 3.13634942212736
        0.00755102040816327 3.13713883708491
        0.00775510204081633 3.13788137728209
        0.00795918367346939 3.13857166387686
        0.00816326530612245 3.13920780225107
        0.00836734693877551 3.13979138201044
        0.00857142857142857 3.14032747698454
        0.00877551020408163 3.14082464522684
        0.00897959183673469 3.14129492901465
        0.00918367346938776 3.14175385484917
        0.00938775510204082 3.14222043345547
        0.00959183673469388 3.14271715978249
        0.00979591836734694 3.14325317660449
        0.01 3.14380008236782
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.000204081632653061 4.00019684418446
        0.000408163265306122 4.00058529394718
        0.000612244897959184 4.0010864618516
        0.000816326530612245 4.00165812516194
        0.00102040816326531 4.00227732466084
        0.00122448979591837 4.00292690965488
        0.00142857142857143 4.00359698480435
        0.00163265306122449 4.00428331486448
        0.00183673469387755 4.00498156328108
        0.00204081632653061 4.00568697316213
        0.00224489795918367 4.00639480136159
        0.00244897959183673 4.00710509508505
        0.0026530612244898 4.00781801712529
        0.00285714285714286 4.00853304563793
        0.00306122448979592 4.00924957391369
        0.00326530612244898 4.00996691037834
        0.00346938775510204 4.01068429082157
        0.0036734693877551 4.01140161047338
        0.00387755102040816 4.01211905935437
        0.00408163265306122 4.01283660936392
        0.00428571428571429 4.01355420434871
        0.00448979591836735 4.01427176010273
        0.00469387755102041 4.01498916436727
        0.00489795918367347 4.01570627683092
        0.00510204081632653 4.01642294083355
        0.00530612244897959 4.01713921454427
        0.00551020408163265 4.01785515659786
        0.00571428571428571 4.01857076998025
        0.00591836734693878 4.01928605204978
        0.00612244897959184 4.02000099453716
        0.0063265306122449 4.0207155835455
        0.00653061224489796 4.02142979955029
        0.00673469387755102 4.02214361739941
        0.00693877551020408 4.02285700631312
        0.00714285714285714 4.02356993717594
        0.0073469387755102 4.0242824374405
        0.00755102040816327 4.02499451870711
        0.00775510204081633 4.02570618338384
        0.00795918367346939 4.02641743259616
        0.00816326530612245 4.02712826618695
        0.00836734693877551 4.02783868271646
        0.00857142857142857 4.02854867946236
        0.00877551020408163 4.0292582524197
        0.00897959183673469 4.02996739630092
        0.00918367346938776 4.03067610453587
        0.00938775510204082 4.03138436927178
        0.00959183673469388 4.03209218137329
        0.00979591836734694 4.03279953714226
        0.01 4.03350644689834
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.000204081632653061 0.502300841713613
        0.000408163265306122 0.504468794451184
        0.000612244897959184 0.50653732479759
        0.000816326530612245 0.508529446933294
        0.00102040816326531 0.510461692479936
        0.00122448979591837 0.512347340049873
        0.00142857142857143 0.514196248354294
        0.00163265306122449 0.516015108480912
        0.00183673469387755 0.517809920734044
        0.00204081632653061 0.51958614111346
        0.00224489795918367 0.52134858039422
        0.00244897959183673 0.523100011266648
        0.0026530612244898 0.524842290054777
        0.00285714285714286 0.526577290189049
        0.00306122448979592 0.528306828901572
        0.00326530612244898 0.53003266722612
        0.00346938775510204 0.531756503819852
        0.0036734693877551 0.53347943059639
        0.00387755102040816 0.535201838029322
        0.00408163265306122 0.536924158777742
        0.00428571428571429 0.53864686690095
        0.00448979591836735 0.540370477858443
        0.00469387755102041 0.542095548509923
        0.00489795918367347 0.543822677115288
        0.00510204081632653 0.545552483542718
        0.00530612244897959 0.547285120458124
        0.00551020408163265 0.549020522995308
        0.00571428571428571 0.550758713943057
        0.00591836734693878 0.552499749588504
        0.00612244897959184 0.554243719717126
        0.0063265306122449 0.555990747612742
        0.00653061224489796 0.557740990057512
        0.00673469387755102 0.559494637331942
        0.00693877551020408 0.56125191321488
        0.00714285714285714 0.563013037473645
        0.0073469387755102 0.564777900344721
        0.00755102040816327 0.566546407933139
        0.00775510204081633 0.568318516792554
        0.00795918367346939 0.570094199308631
        0.00816326530612245 0.571873443699046
        0.00836734693877551 0.573656254013482
        0.00857142857142857 0.575442650133632
        0.00877551020408163 0.577232667773199
        0.00897959183673469 0.579026358477896
        0.00918367346938776 0.580823789625444
        0.00938775510204082 0.582625044425575
        0.00959183673469388 0.584430221920028
        0.00979591836734694 0.586239363529914
        0.01 0.588052342819162
      };
      \nextgroupplot[title={\(\e=10^{-3}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.000204081632653061 1.02675057650968
        0.000408163265306122 0.903412383660905
        0.000612244897959184 0.882857804057501
        0.000816326530612245 0.879412602672311
        0.00102040816326531 0.879135569613167
        0.00122448979591837 0.879272493459744
        0.00142857142857143 0.879082603956269
        0.00163265306122449 0.879654348017383
        0.00183673469387755 0.880165926115941
        0.00204081632653061 0.880011905544471
        0.00224489795918367 0.88057119965498
        0.00244897959183673 0.880578312304849
        0.0026530612244898 0.88092638934339
        0.00285714285714286 0.881129280008407
        0.00306122448979592 0.88142175328384
        0.00326530612244898 0.881805467470254
        0.00346938775510204 0.88178974034216
        0.0036734693877551 0.882598317017303
        0.00387755102040816 0.88202305988017
        0.00408163265306122 0.883271909539209
        0.00428571428571429 0.882292707885527
        0.00448979591836735 0.883886922279297
        0.00469387755102041 0.88257337642893
        0.00489795918367347 0.884601502616889
        0.00510204081632653 0.882956816814651
        0.00530612244897959 0.885278329656576
        0.00551020408163265 0.88360585867247
        0.00571428571428571 0.885531670775255
        0.00591836734693878 0.884380938131704
        0.00612244897959184 0.885478017310256
        0.0063265306122449 0.885097026416043
        0.00653061224489796 0.885595249039504
        0.00673469387755102 0.885714224015797
        0.00693877551020408 0.885936750629798
        0.00714285714285714 0.886299897453932
        0.0073469387755102 0.886427940488679
        0.00755102040816327 0.887023568560624
        0.00775510204081633 0.886798302608237
        0.00795918367346939 0.887831133145657
        0.00816326530612245 0.887064205751921
        0.00836734693877551 0.888456005179638
        0.00857142857142857 0.887377568971455
        0.00877551020408163 0.889030777909465
        0.00897959183673469 0.887679681753793
        0.00918367346938776 0.88975035904895
        0.00938775510204082 0.888088622991673
        0.00959183673469388 0.890374905666306
        0.00979591836734694 0.888820478225387
        0.01 0.890446235772387
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.000204081632653061 2.97381997483138
        0.000408163265306122 3.09787911307301
        0.000612244897959184 3.11915994428612
        0.000816326530612245 3.12333155284341
        0.00102040816326531 3.12433468302901
        0.00122448979591837 3.12492346747144
        0.00142857142857143 3.12583865638608
        0.00163265306122449 3.12599183423659
        0.00183673469387755 3.12620477332509
        0.00204081632653061 3.12708289293668
        0.00224489795918367 3.12724731353265
        0.00244897959183673 3.12796349828206
        0.0026530612244898 3.12833832053823
        0.00285714285714286 3.12885792341879
        0.00306122448979592 3.12928753386477
        0.00326530612244898 3.12962550502463
        0.00346938775510204 3.13036248978514
        0.0036734693877551 3.13027479125042
        0.00387755102040816 3.13157046830362
        0.00408163265306122 3.13104168452824
        0.00428571428571429 3.13274046879856
        0.00448979591836735 3.13186550163928
        0.00469387755102041 3.13389779222077
        0.00489795918367347 3.13258809432935
        0.00510204081632653 3.13495068338273
        0.00530612244897959 3.1333467734811
        0.00551020408163265 3.1357363095506
        0.00571428571428571 3.13452725095472
        0.00591836734693878 3.136394222554
        0.00612244897959184 3.13601302746816
        0.0063265306122449 3.13710943532422
        0.00653061224489796 3.13732623021744
        0.00673469387755102 3.13792183887623
        0.00693877551020408 3.13841347007124
        0.00714285714285714 3.13876406322757
        0.0073469387755102 3.13934931986188
        0.00755102040816327 3.13946658394872
        0.00775510204081633 3.14040428073024
        0.00795918367346939 3.14008349405884
        0.00816326530612245 3.14156197364776
        0.00836734693877551 3.14088136166185
        0.00857142857142857 3.14267047433537
        0.00877551020408163 3.14172759004852
        0.00897959183673469 3.14378848571271
        0.00918367346938776 3.1424272720248
        0.00938775510204082 3.14479792589035
        0.00959183673469388 3.14322023766545
        0.00979591836734694 3.1454827075308
        0.01 3.14456464583844
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.000204081632653061 4.00057055134106
        0.000408163265306122 4.00129149673392
        0.000612244897959184 4.00201774834362
        0.000816326530612245 4.00274415551572
        0.00102040816326531 4.00347025264218
        0.00122448979591837 4.00419596093119
        0.00142857142857143 4.00492126034235
        0.00163265306122449 4.00564618225398
        0.00183673469387755 4.00637069944103
        0.00204081632653061 4.00709479848115
        0.00224489795918367 4.00781851318763
        0.00244897959183673 4.0085418105869
        0.0026530612244898 4.00926470988162
        0.00285714285714286 4.0099872034272
        0.00306122448979592 4.01070928714861
        0.00326530612244898 4.01143097249489
        0.00346938775510204 4.0121522301273
        0.0036734693877551 4.01287310826772
        0.00387755102040816 4.01359352818379
        0.00408163265306122 4.01431359406745
        0.00428571428571429 4.01503317668408
        0.00448979591836735 4.01575242391857
        0.00469387755102041 4.0164711686497
        0.00489795918367347 4.01718959694624
        0.00510204081632653 4.01790750019738
        0.00530612244897959 4.01862510313768
        0.00551020408163265 4.01934216822307
        0.00571428571428571 4.02005892172997
        0.00591836734693878 4.02077516068571
        0.00612244897959184 4.02149104477841
        0.0063265306122449 4.02220646174026
        0.00653061224489796 4.02292147925695
        0.00673469387755102 4.02363606289203
        0.00693877551020408 4.02435022070104
        0.00714285714285714 4.02506396068151
        0.0073469387755102 4.02577726035056
        0.00755102040816327 4.02649015250934
        0.00775510204081633 4.02720258333847
        0.00795918367346939 4.0279146272045
        0.00816326530612245 4.02862617939969
        0.00836734693877551 4.02933736684148
        0.00857142857142857 4.03004804330683
        0.00877551020408163 4.03075836795799
        0.00897959183673469 4.0314681674665
        0.00918367346938776 4.03217763107375
        0.00938775510204082 4.03288654888202
        0.00959183673469388 4.03359514333176
        0.00979591836734694 4.03430318575618
        0.01 4.03501088161083
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.000204081632653061 0.501932473036213
        0.000408163265306122 0.503604089348164
        0.000612244897959184 0.505240390674295
        0.000816326530612245 0.506873741145479
        0.00102040816326531 0.508509632018972
        0.00122448979591837 0.510149160445266
        0.00142857142857143 0.51179262639866
        0.00163265306122449 0.513439589531505
        0.00183673469387755 0.515090381916945
        0.00204081632653061 0.516745251723706
        0.00224489795918367 0.518403637276433
        0.00244897959183673 0.520066055368381
        0.0026530612244898 0.521732140224394
        0.00285714285714286 0.523402092734647
        0.00306122448979592 0.525075813637153
        0.00326530612244898 0.526753306084972
        0.00346938775510204 0.528434768527348
        0.0036734693877551 0.530119697274363
        0.00387755102040816 0.531809006985594
        0.00408163265306122 0.5335013622862
        0.00428571428571429 0.535198455865588
        0.00448979591836735 0.536898274578347
        0.00469387755102041 0.538603124369788
        0.00489795918367347 0.540310366225819
        0.00510204081632653 0.542022970830193
        0.00530612244897959 0.543737692583406
        0.00551020408163265 0.545457920511821
        0.00571428571428571 0.547180413787377
        0.00591836734693878 0.548908026623598
        0.00612244897959184 0.550638475336172
        0.0063265306122449 0.5523733610638
        0.00653061224489796 0.554111666392445
        0.00673469387755102 0.555853935066895
        0.00693877551020408 0.557599956014594
        0.00714285714285714 0.559349713493048
        0.0073469387755102 0.561103367608861
        0.00755102040816327 0.562860613350116
        0.00775510204081633 0.564622010827308
        0.00795918367346939 0.56638664684645
        0.00816326530612245 0.568155867443238
        0.00836734693877551 0.569927919963723
        0.00857142857142857 0.571704858276022
        0.00877551020408163 0.573484363265043
        0.00897959183673469 0.575268998520823
        0.00918367346938776 0.577055878437304
        0.00938775510204082 0.578848222486293
        0.00959183673469388 0.580642560713012
        0.00979591836734694 0.582442416639856
        0.01 0.584244603793089
      };
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \definecolor{color-ua}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color-ub}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color-u}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color-v}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \begin{groupplot}[
      group style={group size=3 by 1},
      legend style={at={(3.6,1.45)},anchor=north east,
        draw=black, legend columns=-1},
      xlabel={time \(t\)},
      xmin=0.0, xmax=30.0,
      xtick distance=10,
      ymin=0.0, ymax=8.0,
      width=0.39\textwidth,
      height=5cm
      ]
      \nextgroupplot[title={\(\e=10^{-1}\)}]
      \addlegendimage{empty legend}
      \addlegendentry{Densities: }
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.612244897959184 1.1596594055582
        1.22448979591837 1.22184650581205
        1.83673469387755 1.27121280217206
        2.44897959183673 1.31308395372257
        3.06122448979592 1.34559198256535
        3.6734693877551 1.37358369934797
        4.28571428571429 1.39721510443947
        4.89795918367347 1.41399205331127
        5.51020408163265 1.42900485055255
        6.12244897959184 1.44153547123618
        6.73469387755102 1.45347636070368
        7.3469387755102 1.46035273936577
        7.95918367346939 1.46872542959932
        8.57142857142857 1.47233162902452
        9.18367346938776 1.47991807916507
        9.79591836734694 1.48349425987002
        10.4081632653061 1.48519976825339
        11.0204081632653 1.48561148441244
        11.6326530612245 1.48843810003374
        12.2448979591837 1.49134654512402
        12.8571428571429 1.49298218698758
        13.469387755102 1.49348854193351
        14.0816326530612 1.49525059541604
        14.6938775510204 1.49666062174276
        15.3061224489796 1.49617268456619
        15.9183673469388 1.49806636199032
        16.530612244898 1.49922953169799
        17.1428571428571 1.49740293600638
        17.7551020408163 1.49814957583354
        18.3673469387755 1.49927543119365
        18.9795918367347 1.49785385700954
        19.5918367346939 1.4987694193184
        20.2040816326531 1.49894147455403
        20.8163265306122 1.4977942401916
        21.4285714285714 1.49867004088689
        22.0408163265306 1.4986818829133
        22.6530612244898 1.49868042652162
        23.265306122449 1.49942643037328
        23.8775510204082 1.49832224540307
        24.4897959183673 1.49868485819869
        25.1020408163265 1.50016515230606
        25.7142857142857 1.50015389689818
        26.3265306122449 1.50052785942692
        26.9387755102041 1.50097792149708
        27.5510204081633 1.50121342643092
        28.1632653061225 1.50182609484178
        28.7755102040816 1.50092948610215
        29.3877551020408 1.50103584959652
        30 1.50183026433486
      };
      \addlegendentry{\(u_a\quad\)}
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.612244897959184 3.70959285927948
        1.22448979591837 4.07938031856486
        1.83673469387755 4.39782852184496
        2.44897959183673 4.66612557161515
        3.06122448979592 4.8933608660412
        3.6734693877551 5.08187137927125
        4.28571428571429 5.2381102877532
        4.89795918367347 5.37042630913216
        5.51020408163265 5.47886371881826
        6.12244897959184 5.56846700482245
        6.73469387755102 5.64100999681868
        7.3469387755102 5.70397035760009
        7.95918367346939 5.7533806639459
        8.57142857142857 5.79753904317782
        9.18367346938776 5.82951741729917
        9.79591836734694 5.85865668965991
        10.4081632653061 5.88402291816548
        11.0204081632653 5.90601486588868
        11.6326530612245 5.92176609355573
        12.2448979591837 5.93425409392527
        12.8571428571429 5.94536369162298
        13.469387755102 5.95541273424767
        14.0816326530612 5.96241020404431
        14.6938775510204 5.96825897759531
        15.3061224489796 5.97474786221993
        15.9183673469388 5.97785378359214
        16.530612244898 5.98082802275782
        17.1428571428571 5.98605884408619
        17.7551020408163 5.98815694152886
        18.3673469387755 5.98939429457978
        18.9795918367347 5.99275194633664
        19.5918367346939 5.99346460478332
        20.2040816326531 5.99463440131042
        20.8163265306122 5.99688262064236
        21.4285714285714 5.99693746020157
        22.0408163265306 5.99769104599433
        22.6530612244898 5.99832737875933
        23.265306122449 5.99811470953083
        23.8775510204082 5.99964439204831
        24.4897959183673 5.99964644351303
        25.1020408163265 5.99848216504931
        25.7142857142857 5.9987416927459
        26.3265306122449 5.99857733043508
        26.9387755102041 5.99830243532146
        27.5510204081633 5.99821287389156
        28.1632653061225 5.99772272903259
        28.7755102040816 5.99870819415523
        29.3877551020408 5.99868385591776
        30 5.99796363018034
      };
      \addlegendentry{\(u_b\quad\)}
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.612244897959184 4.86925226483767
        1.22448979591837 5.30122682437691
        1.83673469387755 5.66904132401702
        2.44897959183673 5.97920952533772
        3.06122448979592 6.23895284860655
        3.6734693877551 6.45545507861923
        4.28571428571429 6.63532539219267
        4.89795918367347 6.78441836244343
        5.51020408163265 6.90786856937081
        6.12244897959184 7.01000247605863
        6.73469387755102 7.09448635752236
        7.3469387755102 7.16432309696586
        7.95918367346939 7.22210609354522
        8.57142857142857 7.26987067220233
        9.18367346938776 7.30943549646423
        9.79591836734694 7.34215094952993
        10.4081632653061 7.36922268641887
        11.0204081632653 7.39162635030113
        11.6326530612245 7.41020419358947
        12.2448979591837 7.42560063904929
        12.8571428571429 7.43834587861056
        13.469387755102 7.44890127618118
        14.0816326530612 7.45766079946035
        14.6938775510204 7.46491959933808
        15.3061224489796 7.47092054678611
        15.9183673469388 7.47592014558246
        16.530612244898 7.48005755445581
        17.1428571428571 7.48346178009256
        17.7551020408163 7.4863065173624
        18.3673469387755 7.48866972577343
        18.9795918367347 7.49060580334618
        19.5918367346939 7.49223402410172
        20.2040816326531 7.49357587586445
        20.8163265306122 7.49467686083396
        21.4285714285714 7.49560750108845
        22.0408163265306 7.49637292890763
        22.6530612244898 7.49700780528095
        23.265306122449 7.49754113990412
        23.8775510204082 7.49796663745137
        24.4897959183673 7.49833130171171
        25.1020408163265 7.49864731735537
        25.7142857142857 7.49889558964407
        26.3265306122449 7.499105189862
        26.9387755102041 7.49928035681854
        27.5510204081633 7.49942630032248
        28.1632653061225 7.49954882387438
        28.7755102040816 7.49963768025737
        29.3877551020408 7.49971970551428
        30 7.4997938945152
      };
      \addlegendentry{\(u\quad\)}
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.612244897959184 4.32105737202964
        1.22448979591837 3.94856777522543
        1.83673469387755 3.62914426463782
        2.44897959183673 3.35769667670387
        3.06122448979592 3.12933842333528
        3.6734693877551 2.93785490551551
        4.28571428571429 2.77801160705124
        4.89795918367347 2.6453071081211
        5.51020408163265 2.53492173273022
        6.12244897959184 2.44330885685968
        6.73469387755102 2.36719462771553
        7.3469387755102 2.30440155288739
        7.95918367346939 2.25211755826456
        8.57142857142857 2.20909848935332
        9.18367346938776 2.17304742786706
        9.79591836734694 2.14341467041944
        10.4081632653061 2.11896970145922
        11.0204081632653 2.09878969713803
        11.6326530612245 2.08185516648429
        12.2448979591837 2.06777433696332
        12.8571428571429 2.05616553779853
        13.469387755102 2.04661273958537
        14.0816326530612 2.03858516609686
        14.6938775510204 2.03193051209549
        15.3061224489796 2.02654941336001
        15.9183673469388 2.02190410405505
        16.530612244898 2.01808267637077
        17.1428571428571 2.01513735267674
        17.7551020408163 2.01251537639872
        18.3673469387755 2.01029922767674
        18.9795918367347 2.00865028771555
        19.5918367346939 2.00711728814282
        20.2040816326531 2.00588857646862
        20.8163265306122 2.00497631985604
        21.4285714285714 2.00407189488539
        22.0408163265306 2.0033815063647
        22.6530612244898 2.00280751501098
        23.265306122449 2.00227402603953
        23.8775510204082 2.0019672177975
        24.4897959183673 2.00161186633344
        25.1020408163265 2.00122351846442
        25.7142857142857 2.00100028574772
        26.3265306122449 2.00078248031711
        26.9387755102041 2.00059255650241
        27.5510204081633 2.0004476734102
        28.1632653061225 2.00029118863429
        28.7755102040816 2.00027354752357
        29.3877551020408 2.00019279558324
        30 2.00006793553681
      };
      \addlegendentry{\(v\)}
      \nextgroupplot[title={\(\e=10^{-2}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.612244897959184 1.15821143732275
        1.22448979591837 1.22036169151932
        1.83673469387755 1.27276649663562
        2.44897959183673 1.31224020308124
        3.06122448979592 1.34739616182765
        3.6734693877551 1.37412902823578
        4.28571428571429 1.39595350948621
        4.89795918367347 1.41541932516081
        5.51020408163265 1.43109473397909
        6.12244897959184 1.44364842162443
        6.73469387755102 1.45279794879718
        7.3469387755102 1.4612312242733
        7.95918367346939 1.46804567909744
        8.57142857142857 1.47319704817282
        9.18367346938776 1.48080776460284
        9.79591836734694 1.48352829921262
        10.4081632653061 1.48647458371227
        11.0204081632653 1.4891188417401
        11.6326530612245 1.49064181004171
        12.2448979591837 1.49285288107233
        12.8571428571429 1.49332411986866
        13.469387755102 1.49390263539942
        14.0816326530612 1.49707833339838
        14.6938775510204 1.49571273092509
        15.3061224489796 1.49685263440586
        15.9183673469388 1.49772198736801
        16.530612244898 1.49793175603395
        17.1428571428571 1.49845153827718
        17.7551020408163 1.50120372504381
        18.3673469387755 1.49870251863512
        18.9795918367347 1.49784949552946
        19.5918367346939 1.49876060453227
        20.2040816326531 1.50028026090398
        20.8163265306122 1.50035130319549
        21.4285714285714 1.49957571598604
        22.0408163265306 1.49911073563498
        22.6530612244898 1.49987303268133
        23.265306122449 1.50167378995738
        23.8775510204082 1.50257125167353
        24.4897959183673 1.5017448732375
        25.1020408163265 1.50074624815404
        25.7142857142857 1.50002325286762
        26.3265306122449 1.49956778361293
        26.9387755102041 1.49945476485387
        27.5510204081633 1.4992093149926
        28.1632653061225 1.49991787870539
        28.7755102040816 1.50101604398581
        29.3877551020408 1.50201038351368
        30 1.50063460128332
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.612244897959184 3.74018526714361
        1.22448979591837 4.11099297282019
        1.83673469387755 4.42657287083105
        2.44897959183673 4.69668781156963
        3.06122448979592 4.92012478922345
        3.6734693877551 5.10830413628118
        4.28571428571429 5.26448468221863
        4.89795918367347 5.39212792966335
        5.51020408163265 5.49785792083358
        6.12244897959184 5.58541717008133
        6.73469387755102 5.6587898197377
        7.3469387755102 5.71837284882633
        7.95918367346939 5.7676206821995
        8.57142857142857 5.80868535130274
        9.18367346938776 5.83918579776188
        9.79591836734694 5.8678935936901
        10.4081632653061 5.89087423529896
        11.0204081632653 5.90962330304173
        11.6326530612245 5.92575500819192
        12.2448979591837 5.93811820013446
        12.8571428571429 5.94967760625739
        13.469387755102 5.95903285003802
        14.0816326530612 5.96406331594058
        14.6938775510204 5.97220198746576
        15.3061224489796 5.97665857482335
        15.9183673469388 5.98041213548002
        16.530612244898 5.98402061891115
        17.1428571428571 5.98665539902483
        17.7551020408163 5.98651200574182
        18.3673469387755 5.99116329209748
        18.9795918367347 5.99379405287236
        19.5918367346939 5.99435357415602
        20.2040816326531 5.99404990399044
        20.8163265306122 5.9949822462436
        21.4285714285714 5.99658572946928
        22.0408163265306 5.99773515017488
        22.6530612244898 5.99753964120449
        23.265306122449 5.99620849606839
        23.8775510204082 5.99569843438603
        24.4897959183673 5.99684322185281
        25.1020408163265 5.99810462513245
        25.7142857142857 5.99904488892319
        26.3265306122449 5.99968006067867
        26.9387755102041 5.99994186722937
        27.5510204081633 6.00030984599015
        28.1632653061225 5.9997037550624
        28.7755102040816 5.99869084710376
        29.3877551020408 5.99776704649061
        30 5.99919842498
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.612244897959184 4.89839670446636
        1.22448979591837 5.33135466433951
        1.83673469387755 5.69933936746667
        2.44897959183673 6.00892801465087
        3.06122448979592 6.26752095105111
        3.6734693877551 6.48243316451696
        4.28571428571429 6.66043819170484
        4.89795918367347 6.80754725482417
        5.51020408163265 6.92895265481267
        6.12244897959184 7.02906559170575
        6.73469387755102 7.11158776853488
        7.3469387755102 7.17960407309962
        7.95918367346939 7.23566636129694
        8.57142857142857 7.28188239947557
        9.18367346938776 7.31999356236472
        9.79591836734694 7.35142189290272
        10.4081632653061 7.37734881901123
        11.0204081632653 7.39874214478183
        11.6326530612245 7.41639681823364
        12.2448979591837 7.43097108120679
        12.8571428571429 7.44300172612605
        13.469387755102 7.45293548543744
        14.0816326530612 7.46114164933895
        14.6938775510204 7.46791471839085
        15.3061224489796 7.47351120922921
        15.9183673469388 7.47813412284803
        16.530612244898 7.4819523749451
        17.1428571428571 7.48510693730202
        17.7551020408163 7.48771573078564
        18.3673469387755 7.4898658107326
        18.9795918367347 7.49164354840182
        19.5918367346939 7.49311417868829
        20.2040816326531 7.49433016489442
        20.8163265306122 7.49533354943909
        21.4285714285714 7.49616144545531
        22.0408163265306 7.49684588580986
        22.6530612244898 7.49741267388582
        23.265306122449 7.49788228602577
        23.8775510204082 7.49826968605956
        24.4897959183673 7.49858809509031
        25.1020408163265 7.49885087328649
        25.7142857142857 7.49906814179082
        26.3265306122449 7.4992478442916
        26.9387755102041 7.49939663208325
        27.5510204081633 7.49951916098275
        28.1632653061225 7.49962163376779
        28.7755102040816 7.49970689108957
        29.3877551020408 7.49977743000429
        30 7.49983302626332
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.612244897959184 4.29039232538518
        1.22448979591837 3.91803265789385
        1.83673469387755 3.59891120114732
        2.44897959183673 3.32865744075692
        3.06122448979592 3.10157231341225
        3.6734693877551 2.91192564301221
        4.28571428571429 2.7541622464612
        4.89795918367347 2.62326810350339
        5.51020408163265 2.5148877059936
        6.12244897959184 2.4252578351657
        6.73469387755102 2.35119988744406
        7.3469387755102 2.29001875201006
        7.95918367346939 2.23949630642594
        8.57142857142857 2.19778336595947
        9.18367346938776 2.1633134166791
        9.79591836734694 2.13488157597803
        10.4081632653061 2.11139777276455
        11.0204081632653 2.09200331766817
        11.6326530612245 2.07599091945292
        12.2448979591837 2.06275871421407
        12.8571428571429 2.05183977195025
        13.469387755102 2.04281875002305
        14.0816326530612 2.03534567734906
        14.6938775510204 2.02920320347772
        15.3061224489796 2.02411073537762
        15.9183673469388 2.0199043168062
        16.530612244898 2.01643284962555
        17.1428571428571 2.0135618285486
        17.7551020408163 2.01117204003478
        18.3673469387755 2.00923401784522
        18.9795918367347 2.00762338599268
        19.5918367346939 2.0062802671296
        20.2040816326531 2.00516468356085
        20.8163265306122 2.00425188638308
        21.4285714285714 2.00350367152914
        22.0408163265306 2.00288432709587
        22.6530612244898 2.00236380132659
        23.265306122449 2.00192475796934
        23.8775510204082 2.00156648128915
        24.4897959183673 2.00128239652582
        25.1020408163265 2.00105007824869
        25.7142857142857 2.00085735164471
        26.3265306122449 2.00069703148036
        26.9387755102041 2.00056255630337
        27.5510204081633 2.00045227279554
        28.1632653061225 2.0003545173108
        28.7755102040816 2.00026986388614
        29.3877551020408 2.00019924294364
        30 2.00015724311419
      };
      \nextgroupplot[title={\(\e=10^{-3}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.612244897959184 1.15783606298891
        1.22448979591837 1.22123432178986
        1.83673469387755 1.27084852972816
        2.44897959183673 1.31438970443487
        3.06122448979592 1.34794907465207
        3.6734693877551 1.37472379015734
        4.28571428571429 1.39792901698533
        4.89795918367347 1.41642854256143
        5.51020408163265 1.43157300844342
        6.12244897959184 1.44412149432516
        6.73469387755102 1.45350110876866
        7.3469387755102 1.46291359674544
        7.95918367346939 1.46999565948231
        8.57142857142857 1.47362709738089
        9.18367346938776 1.4798102645453
        9.79591836734694 1.48199931273738
        10.4081632653061 1.48535108028174
        11.0204081632653 1.48656821370485
        11.6326530612245 1.49137928963573
        12.2448979591837 1.49295149827549
        12.8571428571429 1.49484315899339
        13.469387755102 1.49599379786454
        14.0816326530612 1.49454983212407
        14.6938775510204 1.49753026150552
        15.3061224489796 1.49498241461422
        15.9183673469388 1.49818539100319
        16.530612244898 1.49900034807123
        17.1428571428571 1.49948442021342
        17.7551020408163 1.49857447106257
        18.3673469387755 1.49956653726952
        18.9795918367347 1.4985487329293
        19.5918367346939 1.50111953465701
        20.2040816326531 1.49804725091156
        20.8163265306122 1.50137559336897
        21.4285714285714 1.49846347678655
        22.0408163265306 1.49772692527329
        22.6530612244898 1.49826949412411
        23.265306122449 1.49871996211495
        23.8775510204082 1.49949572652252
        24.4897959183673 1.50049999874627
        25.1020408163265 1.50185590869653
        25.7142857142857 1.49963857059183
        26.3265306122449 1.49983149168386
        26.9387755102041 1.50123914756717
        27.5510204081633 1.4991166006715
        28.1632653061225 1.49850224784994
        28.7755102040816 1.50250986332707
        29.3877551020408 1.49958412761133
        30 1.50039937721021
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.612244897959184 3.7435579270904
        1.22448979591837 4.11320454018566
        1.83673469387755 4.43157880811983
        2.44897959183673 4.6975595587714
        3.06122448979592 4.92246525422689
        3.6734693877551 5.11043589664424
        4.28571428571429 5.26504263821961
        4.89795918367347 5.39344391518828
        5.51020408163265 5.49949354962095
        6.12244897959184 5.58685103381271
        6.73469387755102 5.65979624489272
        7.3469387755102 5.71821344187347
        7.95918367346939 5.76702076217106
        8.57142857142857 5.80944720579547
        9.18367346938776 5.84122831281582
        9.79591836734694 5.87033879684282
        10.4081632653061 5.89279824019917
        11.0204081632653 5.9128707888108
        11.6326530612245 5.92562405237323
        12.2448979591837 5.93854475432797
        12.8571428571429 5.94861389434726
        13.469387755102 5.95733558678531
        14.0816326530612 5.96692886881593
        14.6938775510204 5.97067685227794
        15.3061224489796 5.97877946375443
        15.9183673469388 5.98016373569801
        16.530612244898 5.98313654765413
        17.1428571428571 5.98578045030263
        17.7551020408163 5.9892734795414
        18.3673469387755 5.99041490862136
        18.9795918367347 5.99319456452727
        19.5918367346939 5.99207928019548
        20.2040816326531 5.99635315856422
        20.8163265306122 5.9940179292257
        21.4285714285714 5.99774969728415
        22.0408163265306 5.99916343959894
        22.6530612244898 5.9991803458224
        23.265306122449 5.99919200410454
        23.8775510204082 5.99879800428676
        24.4897959183673 5.99810911889513
        25.1020408163265 5.99701376800615
        25.7142857142857 5.9994459480181
        26.3265306122449 5.99943071512542
        26.9387755102041 5.99816996810478
        27.5510204081633 6.00041349795448
        28.1632653061225 6.00112792181028
        28.7755102040816 5.99720347042489
        29.3877551020408 6.00019719772736
        30 5.99943846972762
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.612244897959184 4.90139399007931
        1.22448979591837 5.33443886197552
        1.83673469387755 5.70242733784799
        2.44897959183673 6.01194926320627
        3.06122448979592 6.27041432887896
        3.6734693877551 6.48515968680158
        4.28571428571429 6.66297165520494
        4.89795918367347 6.80987245774971
        5.51020408163265 6.93106655806437
        6.12244897959184 7.03097252813786
        6.73469387755102 7.11329735366138
        7.3469387755102 7.1811270386189
        7.95918367346939 7.23701642165337
        8.57142857142857 7.28307430317636
        9.18367346938776 7.32103857736112
        9.79591836734694 7.35233810958019
        10.4081632653061 7.37814932048091
        11.0204081632653 7.39943900251565
        11.6326530612245 7.41700334200896
        12.2448979591837 7.43149625260346
        12.8571428571429 7.44345705334065
        13.469387755102 7.45332938464985
        14.0816326530612 7.46147870094
        14.6938775510204 7.46820711378347
        15.3061224489796 7.47376187836865
        15.9183673469388 7.4783491267012
        16.530612244898 7.48213689572536
        17.1428571428571 7.48526487051605
        17.7551020408163 7.48784795060397
        18.3673469387755 7.48998144589087
        18.9795918367347 7.49174329745657
        19.5918367346939 7.49319881485249
        20.2040816326531 7.49440040947578
        20.8163265306122 7.49539352259468
        21.4285714285714 7.4962131740707
        22.0408163265306 7.49689036487223
        22.6530612244898 7.49744983994651
        23.265306122449 7.49791196621948
        23.8775510204082 7.49829373080928
        24.4897959183673 7.4986091176414
        25.1020408163265 7.49886967670268
        25.7142857142857 7.49908451860993
        26.3265306122449 7.49926220680928
        26.9387755102041 7.49940911567195
        27.5510204081633 7.49953009862598
        28.1632653061225 7.49963016966022
        28.7755102040816 7.49971333375196
        29.3877551020408 7.4997813253387
        30 7.49983784693783
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.612244897959184 4.28726080383899
        1.22448979591837 3.91490073074778
        1.83673469387755 3.59586594960524
        2.44897959183673 3.32568976168204
        3.06122448979592 3.09877644365818
        3.6734693877551 2.90930315568645
        4.28571428571429 2.75173132670339
        4.89795918367347 2.62105615016325
        5.51020408163265 2.51288870294929
        6.12244897959184 2.42346167938088
        6.73469387755102 2.349586199048
        7.3469387755102 2.28858375797433
        7.95918367346939 2.23822581689799
        8.57142857142857 2.19666125620579
        9.18367346938776 2.16235137332128
        9.79591836734694 2.13403394607561
        10.4081632653061 2.1106578615173
        11.0204081632653 2.09136191751745
        11.6326530612245 2.07542875247872
        12.2448979591837 2.06227581341106
        12.8571428571429 2.05141523572594
        13.469387755102 2.04244761298815
        14.0816326530612 2.03504424240413
        14.6938775510204 2.02892725485083
        15.3061224489796 2.02387939645007
        15.9183673469388 2.01970643476179
        16.530612244898 2.01626136965512
        17.1428571428571 2.0134161977391
        17.7551020408163 2.01106726930633
        18.3673469387755 2.00912584059291
        18.9795918367347 2.00752369357074
        19.5918367346939 2.00619775366334
        20.2040816326531 2.00510650710061
        20.8163265306122 2.00420069511413
        21.4285714285714 2.00345680428478
        22.0408163265306 2.00284107617559
        22.6530612244898 2.00233160880534
        23.265306122449 2.00191079118714
        23.8775510204082 2.00156289353766
        24.4897959183673 2.00127526278251
        25.1020408163265 2.00103726426794
        25.7142857142857 2.0008431898563
        26.3265306122449 2.00068134915403
        26.9387755102041 2.00054671706476
        27.5510204081633 2.00043799732336
        28.1632653061225 2.00034734355721
        28.7755102040816 2.00026904339265
        29.3877551020408 2.00020907756323
        30 2.00015709605836
      };
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \definecolor{color-ua}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color-ub}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color-u}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color-v}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \begin{groupplot}[
      group style={group size=3 by 1},
      legend style={at={(3.6,1.45)},anchor=north east,
        draw=black, legend columns=-1},
      xlabel={time \(t\)},
      xmin=0.0, xmax=0.01,
      xtick distance=0.005,
      scaled x ticks = false,
      x tick label style={
        /pgf/number format/.cd,
        fixed,
        /tikz/.cd
      },
      ymin=0.0, ymax=5.0,
      width=0.39\textwidth,
      height=5cm
      ]
      \nextgroupplot[title={\(\e=10^{-1}\)}]
      \addlegendimage{empty legend}
      \addlegendentry{Densities: }
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.000204081632653061 1.97205483548833
        0.000408163265306122 1.94496894391883
        0.000612244897959184 1.91871409329587
        0.000816326530612245 1.89326261999797
        0.00102040816326531 1.86858742877782
        0.00122448979591837 1.84466199276223
        0.00142857142857143 1.8214603534522
        0.00163265306122449 1.79895712072284
        0.00183673469387755 1.77712747282345
        0.00204081632653061 1.75594715637746
        0.00224489795918367 1.73539248638245
        0.00244897959183673 1.71544034621016
        0.0026530612244898 1.69606818760648
        0.00285714285714286 1.67725403069144
        0.00306122448979592 1.65897646395925
        0.00326530612244898 1.64121464427824
        0.00346938775510204 1.6239482968909
        0.0036734693877551 1.60715771541389
        0.00387755102040816 1.590823761838
        0.00408163265306122 1.57492786652817
        0.00428571428571429 1.55945202822351
        0.00448979591836735 1.54437881403728
        0.00469387755102041 1.52969135945686
        0.00489795918367347 1.51537336834382
        0.00510204081632653 1.50140911293386
        0.00530612244897959 1.48778343383684
        0.00551020408163265 1.47448174003676
        0.00571428571428571 1.4614900088918
        0.00591836734693878 1.44880164576293
        0.00612244897959184 1.43642325646186
        0.0063265306122449 1.42434721922994
        0.00653061224489796 1.4125652807023
        0.00673469387755102 1.40106936284322
        0.00693877551020408 1.38985156294615
        0.00714285714285714 1.37890415363364
        0.0073469387755102 1.36821958285742
        0.00755102040816327 1.35779047389837
        0.00775510204081633 1.3476096253665
        0.00795918367346939 1.33767001120097
        0.00816326530612245 1.32796478067008
        0.00836734693877551 1.31848725837131
        0.00857142857142857 1.30923094423125
        0.00877551020408163 1.30018951350565
        0.00897959183673469 1.29135681677941
        0.00918367346938776 1.28272687996657
        0.00938775510204082 1.27429390431032
        0.00959183673469388 1.266052266383
        0.00979591836734694 1.2579965180861
        0.01 1.25012138665024
      };
      \addlegendentry{\(u_a\quad\)}
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.000204081632653061 2.02811398891288
        0.000408163265306122 2.05539943647689
        0.000612244897959184 2.08188339983258
        0.000816326530612245 2.10759239079324
        0.00102040816326531 2.13255237584491
        0.00122448979591837 2.15678877614635
        0.00142857142857143 2.18032646752906
        0.00163265306122449 2.20318978049729
        0.00183673469387755 2.22540250022801
        0.00204081632653061 2.24698786657093
        0.00224489795918367 2.26796857404851
        0.00244897959183673 2.28836677185593
        0.0026530612244898 2.30820406386111
        0.00285714285714286 2.32750150860471
        0.00306122448979592 2.34627961930013
        0.00326530612244898 2.3645583638335
        0.00346938775510204 2.3823571647637
        0.0036734693877551 2.39969489932232
        0.00387755102040816 2.41658989941372
        0.00408163265306122 2.43305995161496
        0.00428571428571429 2.44912229717588
        0.00448979591836735 2.46479363201901
        0.00469387755102041 2.48009010673966
        0.00489795918367347 2.49502732660584
        0.00510204081632653 2.50962035155832
        0.00530612244897959 2.5238836962106
        0.00551020408163265 2.53783132984891
        0.00571428571428571 2.55147667643223
        0.00591836734693878 2.56482616283689
        0.00612244897959184 2.57787378734184
        0.0063265306122449 2.59062692142997
        0.00653061224489796 2.60309352708976
        0.00673469387755102 2.61528139795348
        0.00693877551020408 2.62719815929714
        0.00714285714285714 2.63885126804057
        0.0073469387755102 2.65024801274732
        0.00755102040816327 2.66139551362476
        0.00775510204081633 2.67230072252398
        0.00795918367346939 2.68297042293989
        0.00816326530612245 2.69341123001114
        0.00836734693877551 2.70362959052017
        0.00857142857142857 2.71363178289319
        0.00877551020408163 2.72342391720017
        0.00897959183673469 2.73301193515485
        0.00918367346938776 2.74240161011476
        0.00938775510204082 2.7515985470812
        0.00959183673469388 2.76060818269922
        0.00979591836734694 2.76943578525766
        0.01 2.77808645468913
      };
      \addlegendentry{\(u_b\quad\)}
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.000204081632653061 4.00016882440121
        0.000408163265306122 4.00036838039572
        0.000612244897959184 4.00059749312845
        0.000816326530612245 4.00085501079121
        0.00102040816326531 4.00113980462273
        0.00122448979591837 4.00145076890858
        0.00142857142857143 4.00178682098126
        0.00163265306122449 4.00214690122013
        0.00183673469387755 4.00252997305146
        0.00204081632653061 4.00293502294839
        0.00224489795918367 4.00336106043096
        0.00244897959183673 4.00380711806609
        0.0026530612244898 4.00427225146758
        0.00285714285714286 4.00475553929615
        0.00306122448979592 4.00525608325938
        0.00326530612244898 4.00577300811174
        0.00346938775510204 4.0063054616546
        0.0036734693877551 4.00685261473622
        0.00387755102040816 4.00741366125172
        0.00408163265306122 4.00798781814314
        0.00428571428571429 4.00857432539939
        0.00448979591836735 4.00917244605629
        0.00469387755102041 4.00978146619651
        0.00489795918367347 4.01040069494965
        0.00510204081632653 4.01102946449217
        0.00530612244897959 4.01166713004743
        0.00551020408163265 4.01231306988567
        0.00571428571428571 4.01296668532403
        0.00591836734693878 4.01362780859982
        0.00612244897959184 4.0142970438037
        0.0063265306122449 4.01497414065991
        0.00653061224489796 4.01565880779206
        0.00673469387755102 4.0163507607967
        0.00693877551020408 4.01704972224329
        0.00714285714285714 4.01775542167421
        0.0073469387755102 4.01846759560475
        0.00755102040816327 4.01918598752313
        0.00775510204081633 4.01991034789048
        0.00795918367346939 4.02064043414086
        0.00816326530612245 4.02137601068123
        0.00836734693877551 4.02211684889149
        0.00857142857142857 4.02286272712444
        0.00877551020408163 4.02361343070582
        0.00897959183673469 4.02436875193426
        0.00918367346938776 4.02512849008133
        0.00938775510204082 4.02589245139152
        0.00959183673469388 4.02666044908222
        0.00979591836734694 4.02743230334376
        0.01 4.02820784133938
      };
      \addlegendentry{\(u\quad\)}
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.000204081632653061 0.502806109837632
        0.000408163265306122 0.505612344187177
        0.000612244897959184 0.508418924702382
        0.000816326530612245 0.511226069106104
        0.00102040816326531 0.51403399119031
        0.00122448979591837 0.516842900816081
        0.00142857142857143 0.519653003913606
        0.00163265306122449 0.522464502482187
        0.00183673469387755 0.525277594590234
        0.00204081632653061 0.528092474375273
        0.00224489795918367 0.530909332043935
        0.00244897959183673 0.533728353871967
        0.0026530612244898 0.536549722204224
        0.00285714285714286 0.539373615454673
        0.00306122448979592 0.542200208106391
        0.00326530612244898 0.545029670711568
        0.00346938775510204 0.547862169891503
        0.0036734693877551 0.550697868336607
        0.00387755102040816 0.553536924806402
        0.00408163265306122 0.55637949412952
        0.00428571428571429 0.559225727203704
        0.00448979591836735 0.56207577099581
        0.00469387755102041 0.564929768541802
        0.00489795918367347 0.567787858946757
        0.00510204081632653 0.570650177384863
        0.00530612244897959 0.573516855099418
        0.00551020408163265 0.57638801940283
        0.00571428571428571 0.579263793676621
        0.00591836734693878 0.582144276655874
        0.00612244897959184 0.58502952243993
        0.0063265306122449 0.587919624365259
        0.00653061224489796 0.590814676905535
        0.00673469387755102 0.593714773300951
        0.00693877551020408 0.596620005558223
        0.00714285714285714 0.599530464450585
        0.0073469387755102 0.602446239517794
        0.00755102040816327 0.605367419066127
        0.00775510204081633 0.608294090168384
        0.00795918367346939 0.611226338663884
        0.00816326530612245 0.614164249158466
        0.00836734693877551 0.617107905024493
        0.00857142857142857 0.620057388400846
        0.00877551020408163 0.623012780192929
        0.00897959183673469 0.625974160072667
        0.00918367346938776 0.628941606478503
        0.00938775510204082 0.631915196615405
        0.00959183673469388 0.63489500645486
        0.00979591836734694 0.637881110734874
        0.01 0.640873582959979
      };
      \addlegendentry{\(v\)}
      \nextgroupplot[title={\(\e=10^{-2}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.000204081632653061 1.75814822028405
        0.000408163265306122 1.57700322996994
        0.000612244897959184 1.4372447283382
        0.000816326530612245 1.32717679535676
        0.00102040816326531 1.23959976722789
        0.00122448979591837 1.16888902060767
        0.00142857142857143 1.11113605779383
        0.00163265306122449 1.06409678735505
        0.00183673469387755 1.02575678967676
        0.00204081632653061 0.99419749392791
        0.00224489795918367 0.967606334585581
        0.00244897959183673 0.945049390931491
        0.0026530612244898 0.926168928353267
        0.00285714285714286 0.910451058059008
        0.00306122448979592 0.897393056754896
        0.00326530612244898 0.886503366645202
        0.00346938775510204 0.877301595432275
        0.0036734693877551 0.869379096236468
        0.00387755102040816 0.862630402387045
        0.00408163265306122 0.856954555413335
        0.00428571428571429 0.852235263525299
        0.00448979591836735 0.848348162919681
        0.00469387755102041 0.845160817780012
        0.00489795918367347 0.842532720276605
        0.00510204081632653 0.840315290566559
        0.00530612244897959 0.838367941295188
        0.00551020408163265 0.836688978292817
        0.00571428571428571 0.835282953918776
        0.00591836734693878 0.834137641960462
        0.00612244897959184 0.833234794240558
        0.0063265306122449 0.832550140617032
        0.00653061224489796 0.83205338898314
        0.00673469387755102 0.831708225267423
        0.00693877551020408 0.831472313433708
        0.00714285714285714 0.831297295481108
        0.0073469387755102 0.831131571283316
        0.00755102040816327 0.830986357900742
        0.00775510204081633 0.8308844404414
        0.00795918367346939 0.830832986650019
        0.00816326530612245 0.83083632159568
        0.00836734693877551 0.830895927671815
        0.00857142857142857 0.831010444596209
        0.00877551020408163 0.831175669410997
        0.00897959183673469 0.831384556482666
        0.00918367346938776 0.831627217502056
        0.00938775510204082 0.831890921484356
        0.00959183673469388 0.832160094769109
        0.00979591836734694 0.832416321020209
        0.01 0.832639319285955
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.000204081632653061 2.24214561757379
        0.000408163265306122 2.42379692488875
        0.000612244897959184 2.56419085086281
        0.000816326530612245 2.67497705105713
        0.00102040816326531 2.76333014025268
        0.00122448979591837 2.83485563654785
        0.00142857142857143 2.89345005464822
        0.00163265306122449 2.94135215796083
        0.00183673469387755 2.98057136989622
        0.00204081632653061 3.01302101891669
        0.00224489795918367 3.04050823721759
        0.00244897959183673 3.06396531728006
        0.0026530612244898 3.08375037676831
        0.00285714285714286 3.10037657328938
        0.00306122448979592 3.11434584253499
        0.00326530612244898 3.12614889828154
        0.00346938775510204 3.13626523239011
        0.0036734693877551 3.14510277367037
        0.00387755102040816 3.15276717876379
        0.00408163265306122 3.15935937351731
        0.00428571428571429 3.16499555423044
        0.00448979591836735 3.16979996262985
        0.00469387755102041 3.17390488586934
        0.00489795918367347 3.17745065652992
        0.00510204081632653 3.18058565261971
        0.00530612244897959 3.18345027151193
        0.00551020408163265 3.18604629763304
        0.00571428571428571 3.18836921225661
        0.00591836734693878 3.19043123642545
        0.00612244897959184 3.19225060577065
        0.0063265306122449 3.19385157051158
        0.00653061224489796 3.19526439545591
        0.00673469387755102 3.19652535999956
        0.00693877551020408 3.19767675812677
        0.00714285714285714 3.19876689841005
        0.0073469387755102 3.19984732775871
        0.00755102040816327 3.2009068516541
        0.00775510204081633 3.20192270977801
        0.00795918367346939 3.20288773853126
        0.00816326530612245 3.20379761472022
        0.00836734693877551 3.20465085555692
        0.00857142857142857 3.20544881865898
        0.00877551020408163 3.20619570204964
        0.00897959183673469 3.20689854415774
        0.00918367346938776 3.20756722381776
        0.00938775510204082 3.20821446026976
        0.00959183673469388 3.20885581315943
        0.00979591836734694 3.20950968253808
        0.01 3.21019633162281
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.000204081632653061 4.00029383785784
        0.000408163265306122 4.00080015485869
        0.000612244897959184 4.00143557920101
        0.000816326530612245 4.0021538464139
        0.00102040816326531 4.00292990748057
        0.00122448979591837 4.00374465715553
        0.00142857142857143 4.00458611244205
        0.00163265306122449 4.00544894531588
        0.00183673469387755 4.00632815957298
        0.00204081632653061 4.0072185128446
        0.00224489795918367 4.00811457180317
        0.00244897959183673 4.00901470821156
        0.0026530612244898 4.00991930512158
        0.00285714285714286 4.01082763134838
        0.00306122448979592 4.01173889928988
        0.00326530612244898 4.01265226492674
        0.00346938775510204 4.01356682782238
        0.0036734693877551 4.01448186990684
        0.00387755102040816 4.01539758115084
        0.00408163265306122 4.01631392893065
        0.00428571428571429 4.01723081775574
        0.00448979591836735 4.01814812554953
        0.00469387755102041 4.01906570364935
        0.00489795918367347 4.01998337680652
        0.00510204081632653 4.02090094318627
        0.00530612244897959 4.02181821280711
        0.00551020408163265 4.02273527592586
        0.00571428571428571 4.02365216617539
        0.00591836734693878 4.02456887838592
        0.00612244897959184 4.02548540001121
        0.0063265306122449 4.02640171112862
        0.00653061224489796 4.02731778443905
        0.00673469387755102 4.02823358526699
        0.00693877551020408 4.02914907156048
        0.00714285714285714 4.03006419389116
        0.0073469387755102 4.03097889904203
        0.00755102040816327 4.03189320955484
        0.00775510204081633 4.03280715021941
        0.00795918367346939 4.03372072518128
        0.00816326530612245 4.0346339363159
        0.00836734693877551 4.03554678322874
        0.00857142857142857 4.03645926325519
        0.00877551020408163 4.03737137146064
        0.00897959183673469 4.03828310064041
        0.00918367346938776 4.03919444131981
        0.00938775510204082 4.04010538175412
        0.00959183673469388 4.04101590792854
        0.00979591836734694 4.04192600355829
        0.01 4.04283565090876
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.000204081632653061 0.502748412550016
        0.000408163265306122 0.505401744814783
        0.000612244897959184 0.507984922725615
        0.000816326530612245 0.510515132590453
        0.00102040816326531 0.513004654068769
        0.00122448979591837 0.515463356990933
        0.00142857142857143 0.517898766723802
        0.00163265306122449 0.520315955696876
        0.00183673469387755 0.522719399346896
        0.00204081632653061 0.525113156051033
        0.00224489795918367 0.527500858908778
        0.00244897959183673 0.529884974409889
        0.0026530612244898 0.53226693339388
        0.00285714285714286 0.534648170761575
        0.00306122448979592 0.537030070329798
        0.00326530612244898 0.539413964831379
        0.00346938775510204 0.541801135915147
        0.0036734693877551 0.544192713819567
        0.00387755102040816 0.54658918147053
        0.00408163265306122 0.548990884603653
        0.00428571428571429 0.551398199960123
        0.00448979591836735 0.553811527705002
        0.00469387755102041 0.556231291427225
        0.00489795918367347 0.5586579381396
        0.00510204081632653 0.56109193827881
        0.00530612244897959 0.563533744560651
        0.00551020408163265 0.565983425222078
        0.00571428571428571 0.568440986873206
        0.00591836734693878 0.57090648179449
        0.00612244897959184 0.57337998424407
        0.0063265306122449 0.575861590457775
        0.00653061224489796 0.578351418649117
        0.00673469387755102 0.580849609009297
        0.00693877551020408 0.583356323707201
        0.00714285714285714 0.585871746889402
        0.0073469387755102 0.588396075584305
        0.00755102040816327 0.590929296973847
        0.00775510204081633 0.593471346908087
        0.00795918367346939 0.596022212050788
        0.00816326530612245 0.598581890181015
        0.00836734693877551 0.60115039019314
        0.00857142857142857 0.603727732096834
        0.00877551020408163 0.606313947017075
        0.00897959183673469 0.608909077194143
        0.00918367346938776 0.611513175983623
        0.00938775510204082 0.614126307856401
        0.00959183673469388 0.616748548398669
        0.00979591836734694 0.619379984311921
        0.01 0.622020709834239
      };
      \nextgroupplot[title={\(\e=10^{-3}\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 2
        0.000204081632653061 0.992701597054027
        0.000408163265306122 0.85276090588974
        0.000612244897959184 0.826327448574329
        0.000816326530612245 0.821278690249181
        0.00102040816326531 0.820643213627059
        0.00122448979591837 0.820523411000652
        0.00142857142857143 0.820744441036008
        0.00163265306122449 0.820811803747098
        0.00183673469387755 0.821822066667445
        0.00204081632653061 0.821020910994228
        0.00224489795918367 0.822639219157382
        0.00244897959183673 0.821369031903189
        0.0026530612244898 0.823065281231666
        0.00285714285714286 0.822508982295706
        0.00306122448979592 0.823214647711717
        0.00326530612244898 0.823612266913445
        0.00346938775510204 0.823786501182275
        0.0036734693877551 0.823943642898572
        0.00387755102040816 0.824379604173289
        0.00408163265306122 0.824247104416429
        0.00428571428571429 0.824868099979265
        0.00448979591836735 0.824770387237079
        0.00469387755102041 0.825078698149747
        0.00489795918367347 0.82603071482007
        0.00510204081632653 0.825035252084573
        0.00530612244897959 0.827478246592902
        0.00551020408163265 0.825753548167501
        0.00571428571428571 0.827781886508557
        0.00591836734693878 0.826687812927794
        0.00612244897959184 0.827742670241509
        0.0063265306122449 0.827297977426313
        0.00653061224489796 0.828152716311081
        0.00673469387755102 0.827613402668515
        0.00693877551020408 0.829152531703109
        0.00714285714285714 0.827651851611453
        0.0073469387755102 0.830240934378404
        0.00755102040816327 0.828379305045186
        0.00775510204081633 0.830663423533611
        0.00795918367346939 0.829521396486767
        0.00816326530612245 0.83093631669968
        0.00836734693877551 0.830129620617341
        0.00857142857142857 0.831268538462407
        0.00877551020408163 0.830536811114857
        0.00897959183673469 0.831856830683409
        0.00918367346938776 0.830798708107706
        0.00938775510204082 0.832482683456158
        0.00959183673469388 0.831562908159779
        0.00979591836734694 0.832664200698827
        0.01 0.832997349979525
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.000204081632653061 3.00802177559283
        0.000408163265306122 3.14887715677547
        0.000612244897959184 3.17623635525694
        0.000816326530612245 3.18221212319247
        0.00102040816326531 3.18377457240548
        0.00122448979591837 3.18482103676329
        0.00142857142857143 3.18552634792912
        0.00163265306122449 3.18638496866016
        0.00183673469387755 3.18630040671553
        0.00204081632653061 3.18802678685964
        0.00224489795918367 3.18733352131163
        0.00244897959183673 3.18952819621121
        0.0026530612244898 3.18875628854766
        0.00285714285714286 3.19023641049927
        0.00306122448979592 3.19045430776652
        0.00326530612244898 3.1909798595999
        0.00346938775510204 3.19172842580185
        0.0036734693877551 3.1924937144646
        0.00387755102040816 3.19297983866336
        0.00408163265306122 3.19403401410975
        0.00428571428571429 3.19433437948075
        0.00448979591836735 3.19535303061455
        0.00469387755102041 3.19596531664827
        0.00489795918367347 3.19593356405114
        0.00510204081632653 3.19784878706103
        0.00530612244897959 3.19632540818096
        0.00551020408163265 3.19896905552766
        0.00571428571428571 3.19785955061809
        0.00591836734693878 3.19987184908711
        0.00612244897959184 3.19973498602652
        0.0063265306122449 3.20109717761518
        0.00653061224489796 3.20115964129655
        0.00673469387755102 3.20261566946845
        0.00693877551020408 3.201993008339
        0.00714285714285714 3.20440955310046
        0.0073469387755102 3.20273622324512
        0.00755102040816327 3.20551289780859
        0.00775510204081633 3.20414372242205
        0.00795918367346939 3.20620004176516
        0.00816326530612245 3.2056992006296
        0.00836734693877551 3.20741940596219
        0.00857142857142857 3.2071937319054
        0.00877551020408163 3.20883815953816
        0.00897959183673469 3.20843057671901
        0.00918367346938776 3.21040055667085
        0.00938775510204082 3.20962821860166
        0.00959183673469388 3.21145903248222
        0.00979591836734694 3.21126850939968
        0.01 3.21184564703708
      };
      \addplot [very thick, color-u, dotted]
      table {%
        0 4
        0.000204081632653061 4.00072337264686
        0.000408163265306122 4.00163806266521
        0.000612244897959184 4.00256380383127
        0.000816326530612245 4.00349081344165
        0.00102040816326531 4.00441778603254
        0.00122448979591837 4.00534444776394
        0.00142857142857143 4.00627078896513
        0.00163265306122449 4.00719677240726
        0.00183673469387755 4.00812247338297
        0.00204081632653061 4.00904769785387
        0.00224489795918367 4.00997274046901
        0.00244897959183673 4.0108972281144
        0.0026530612244898 4.01182156977933
        0.00285714285714286 4.01274539279498
        0.00306122448979592 4.01366895547823
        0.00326530612244898 4.01459212651334
        0.00346938775510204 4.01551492698412
        0.0036734693877551 4.01643735736318
        0.00387755102040816 4.01735944283665
        0.00408163265306122 4.01828111852618
        0.00428571428571429 4.01920247946002
        0.00448979591836735 4.02012341785163
        0.00469387755102041 4.02104401479801
        0.00489795918367347 4.02196427887121
        0.00510204081632653 4.02288403914561
        0.00530612244897959 4.02380365477386
        0.00551020408163265 4.02472260369516
        0.00571428571428571 4.02564143712664
        0.00591836734693878 4.0265596620149
        0.00612244897959184 4.02747765626803
        0.0063265306122449 4.02839515504149
        0.00653061224489796 4.02931235760763
        0.00673469387755102 4.03022907213697
        0.00693877551020408 4.0311455400421
        0.00714285714285714 4.03206140471192
        0.0073469387755102 4.03297715762352
        0.00755102040816327 4.03389220285378
        0.00775510204081633 4.03480714595566
        0.00795918367346939 4.03572143825192
        0.00816326530612245 4.03663551732928
        0.00836734693877551 4.03754902657953
        0.00857142857142857 4.03846227036781
        0.00877551020408163 4.03937497065302
        0.00897959183673469 4.04028740740242
        0.00918367346938776 4.04119926477856
        0.00938775510204082 4.04211090205782
        0.00959183673469388 4.043021940642
        0.00979591836734694 4.04393271009851
        0.01 4.0448429970166
      };
      \addplot [very thick, color-v]
      table {%
        0 0.5
        0.000204081632653061 0.502463485731181
        0.000408163265306122 0.504724020093195
        0.000612244897959184 0.506958114267519
        0.000816326530612245 0.509193677217548
        0.00102040816326531 0.511436141349221
        0.00122448979591837 0.513686790673571
        0.00142857142857143 0.51594570262941
        0.00163265306122449 0.518213057988175
        0.00183673469387755 0.520488511827668
        0.00204081632653061 0.522773002020439
        0.00224489795918367 0.525065131757714
        0.00244897959183673 0.527366704432485
        0.0026530612244898 0.529675762978961
        0.00285714285714286 0.5319940923814
        0.00306122448979592 0.534320522254113
        0.00326530612244898 0.536655599067964
        0.00346938775510204 0.538999319073966
        0.0036734693877551 0.541351627009294
        0.00387755102040816 0.543712439767179
        0.00408163265306122 0.546082070438247
        0.00428571428571429 0.548460077075621
        0.00448979591836735 0.550846993702073
        0.00469387755102041 0.553242443726766
        0.00489795918367347 0.55564635935958
        0.00510204081632653 0.55805968268048
        0.00530612244897959 0.560480508062806
        0.00551020408163265 0.562911573756231
        0.00571428571428571 0.565350062402245
        0.00591836734693878 0.567798456167507
        0.00612244897959184 0.57025487928618
        0.0063265306122449 0.572720665302606
        0.00653061224489796 0.575194817672723
        0.00673469387755102 0.577678336833032
        0.00693877551020408 0.580169965556441
        0.00714285714285714 0.582671611059918
        0.0073469387755102 0.585180646848087
        0.00755102040816327 0.587700266941642
        0.00775510204081633 0.5902272846419
        0.00795918367346939 0.592764543125018
        0.00816326530612245 0.595309822731356
        0.00836734693877551 0.597864932278068
        0.00857142857142857 0.600428318504593
        0.00877551020408163 0.603001444714349
        0.00897959183673469 0.605582833138934
        0.00918367346938776 0.60817419858234
        0.00938775510204082 0.610773584840125
        0.00959183673469388 0.613383076604798
        0.00979591836734694 0.616000896544166
        0.01 0.618628140306555
      };
    \end{groupplot}
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \definecolor{color-ua}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color-ub}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color-u}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color-v}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \begin{groupplot}[
      group style={group size=4 by 1},
      legend style={at={(5.4,1.45)},anchor=north east,
        draw=black, legend columns=-1},
      xlabel={\(x\)},
      xmin=0.0, xmax=1.0,
      xtick distance=0.5,
      ymin=0.0, ymax=8.0,
      width=0.3\textwidth,
      height=5cm
      ]
      \nextgroupplot[title={\(t=0.000\)}]
      \addlegendimage{empty legend}
      \addlegendentry{Densities: }
      \addplot [very thick, color-ua, dashed]
      table {%
        0 5
        0.0101010101010101 4.9919548128308
        0.0202020202020202 4.96794870139636
        0.0303030303030303 4.92836793301607
        0.0404040404040404 4.87384937706979
        0.0505050505050505 4.80527025753106
        0.0606060606060606 4.72373403810507
        0.0707070707070707 4.63055266708452
        0.0808080808080808 4.5272254676105
        0.0909090909090909 4.41541501300189
        0.101010101010101 4.29692037532827
        0.111111111111111 4.17364817766693
        0.121212121212121 4.04758191582374
        0.131313131313131 3.92075004314321
        0.141414141414141 3.79519333193481
        0.151515151515152 3.67293203668258
        0.161616161616162 3.55593338739423
        0.171717171717172 3.44607993613389
        0.181818181818182 3.34513926605471
        0.191919191919192 3.25473555032425
        0.202020202020202 3.17632341857017
        0.212121212121212 3.11116455134508
        0.222222222222222 3.06030737921409
        0.232323232323232 3.02457021311459
        0.242424242424242 3.00452807742692
        0.252525252525253 3.00050345761681
        0.262626262626263 3.01256111132361
        0.272727272727273 3.0405070263855
        0.282828282828283 3.08389154256793
        0.292929292929293 3.14201658676502
        0.303030303030303 3.21394690525721
        0.313131313131313 3.29852511229368
        0.323232323232323 3.39439031286233
        0.333333333333333 3.5
        0.343434343434343 3.61365487430687
        0.353535353535354 3.73352618630997
        0.363636363636364 3.85768516172671
        0.373737373737374 3.98413403616519
        0.383838383838384 4.11083819990101
        0.393939393939394 4.23575893550943
        0.404040404040404 4.35688622159187
        0.414141414141414 4.47227107477268
        0.424242424242424 4.5800569095712
        0.434343434343434 4.67850941155713
        0.444444444444444 4.76604444311898
        0.454545454545455 4.84125353283118
        0.464646464646465 4.90292653828662
        0.474747474747475 4.95007111774095
        0.484848484848485 4.98192869726271
        0.494949494949495 4.99798667647188
        0.505050505050505 4.99798667647188
        0.515151515151515 4.98192869726271
        0.525252525252525 4.95007111774095
        0.535353535353535 4.90292653828662
        0.545454545454546 4.84125353283118
        0.555555555555556 4.76604444311898
        0.565656565656566 4.67850941155713
        0.575757575757576 4.5800569095712
        0.585858585858586 4.47227107477268
        0.595959595959596 4.35688622159187
        0.606060606060606 4.23575893550943
        0.616161616161616 4.11083819990101
        0.626262626262626 3.98413403616519
        0.636363636363636 3.85768516172671
        0.646464646464647 3.73352618630997
        0.656565656565657 3.61365487430687
        0.666666666666667 3.5
        0.676767676767677 3.39439031286233
        0.686868686868687 3.29852511229368
        0.696969696969697 3.21394690525721
        0.707070707070707 3.14201658676502
        0.717171717171717 3.08389154256793
        0.727272727272727 3.0405070263855
        0.737373737373737 3.01256111132361
        0.747474747474748 3.00050345761681
        0.757575757575758 3.00452807742692
        0.767676767676768 3.02457021311459
        0.777777777777778 3.06030737921409
        0.787878787878788 3.11116455134508
        0.797979797979798 3.17632341857017
        0.808080808080808 3.25473555032425
        0.818181818181818 3.34513926605472
        0.828282828282828 3.44607993613389
        0.838383838383838 3.55593338739423
        0.848484848484849 3.67293203668258
        0.858585858585859 3.79519333193481
        0.868686868686869 3.92075004314321
        0.878787878787879 4.04758191582374
        0.888888888888889 4.17364817766693
        0.898989898989899 4.29692037532828
        0.909090909090909 4.41541501300189
        0.919191919191919 4.5272254676105
        0.929292929292929 4.63055266708452
        0.939393939393939 4.72373403810507
        0.94949494949495 4.80527025753106
        0.95959595959596 4.87384937706979
        0.96969696969697 4.92836793301607
        0.97979797979798 4.96794870139636
        0.98989898989899 4.9919548128308
        1 5
      };
      \addlegendentry{\(u_a\quad\)}
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.0101010101010101 1.99873079949295
        0.0202020202020202 1.99497502272575
        0.0303030303030303 1.98881055916043
        0.0404040404040404 1.98031581644401
        0.0505050505050505 1.96957029298085
        0.0606060606060606 1.95665534934586
        0.0707070707070707 1.94165515989367
        0.0808080808080808 1.92465782518547
        0.0909090909090909 1.90575662477583
        0.101010101010101 1.8850513884299
        0.111111111111111 1.86264996194859
        0.121212121212121 1.83866974144978
        0.131313131313131 1.8132392471897
        0.141414141414141 1.78649970482999
        0.151515151515152 1.75860659850455
        0.161616161616162 1.72973115617837
        0.171717171717172 1.70006172370811
        0.181818181818182 1.66980497982675
        0.191919191919192 1.63918694012768
        0.202020202020202 1.60845369419396
        0.212121212121212 1.57787181651524
        0.222222222222222 1.5477283889982
        0.232323232323232 1.51833057098011
        0.242424242424242 1.4900046520001
        0.252525252525253 1.4630945234954
        0.262626262626263 1.43795950841563
        0.272727272727273 1.41497149284111
        0.282828282828283 1.3945113114049
        0.292929292929293 1.37696434898934
        0.303030303030303 1.36271533509944
        0.313131313131313 1.35214232475695
        0.323232323232323 1.3456098808811
        0.333333333333333 1.34346149799186
        0.343434343434343 1.34601133562299
        0.353535353535354 1.35353536183795
        0.363636363636364 1.3662620422803
        0.373737373737374 1.38436274762256
        0.383838383838384 1.4079420912157
        0.393939393939394 1.43702844803525
        0.404040404040404 1.47156494423979
        0.414141414141414 1.51140124209727
        0.424242424242424 1.55628647572178
        0.434343434343434 1.60586371679026
        0.444444444444444 1.65966636378155
        0.454545454545455 1.7171168507881
        0.464646464646465 1.7775280600652
        0.474747474747475 1.84010779377394
        0.484848484848485 1.90396661265979
        0.494949494949495 1.96812928091946
        0.505050505050505 2.03154996607922
        0.515151515151515 2.09313122997252
        0.525252525252525 2.15174671250976
        0.535353535353535 2.20626725572667
        0.545454545454546 2.25559004481594
        0.555555555555556 2.2986701602469
        0.565656565656566 2.33455374702708
        0.575757575757576 2.36241182164381
        0.585858585858586 2.38157356375715
        0.595959595959596 2.3915577891453
        0.606060606060606 2.39210118457219
        0.616161616161616 2.3831818165223
        0.626262626262626 2.36503641639918
        0.636363636363636 2.3381700062252
        0.646464646464647 2.30335657077724
        0.656565656565657 2.2616297113917
        0.666666666666667 2.21426253656218
        0.676767676767677 2.16273645335996
        0.686868686868687 2.10869901435917
        0.696969696969697 2.05391153343551
        0.707070707070707 2.00018778990953
        0.717171717171717 1.94932576641063
        0.727272727272727 1.90303497733847
        0.737373737373737 1.86286250206174
        0.747474747474748 1.83012129616953
        0.757575757575758 1.80582466957704
        0.767676767676768 1.7906309476528
        0.777777777777778 1.78480223099382
        0.787878787878788 1.78818080979654
        0.797979797979798 1.80018615137156
        0.808080808080808 1.81983446230295
        0.818181818181818 1.84578164832966
        0.828282828282828 1.87638909637252
        0.838383838383838 1.90981014962779
        0.848484848484849 1.94409352753506
        0.858585858585859 1.97729836830584
        0.868686868686869 2.00761416963912
        0.878787878787879 2.0334778093915
        0.888888888888889 2.05367917769963
        0.898989898989899 2.06744686812298
        0.909090909090909 2.07450595459322
        0.919191919191919 2.07510118039517
        0.929292929292929 2.06998090936459
        0.939393939393939 2.0603398786526
        0.94949494949495 2.04772201679133
        0.95959595959596 2.0338881480723
        0.96969696969697 2.02065702485657
        0.97979797979798 2.00973148951793
        0.98989898989899 2.00252431034179
        1 2
      };
      \addlegendentry{\(u_b\quad\)}
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 7
        0.0101010101010101 6.99068561232374
        0.0202020202020202 6.9629237241221
        0.0303030303030303 6.9171784921765
        0.0404040404040404 6.8541651935138
        0.0505050505050505 6.7748405505119
        0.0606060606060606 6.68038938745093
        0.0707070707070707 6.57220782697819
        0.0808080808080808 6.45188329279597
        0.0909090909090909 6.32117163777771
        0.101010101010101 6.18197176375817
        0.111111111111111 6.03629813961552
        0.121212121212121 5.88625165727353
        0.131313131313131 5.73398929033291
        0.141414141414141 5.5816930367648
        0.151515151515152 5.43153863518713
        0.161616161616162 5.28566454357259
        0.171717171717172 5.14614165984199
        0.181818181818182 5.01494424588147
        0.191919191919192 4.89392249045193
        0.202020202020202 4.78477711276413
        0.212121212121212 4.68903636786032
        0.222222222222222 4.60803576821229
        0.232323232323232 4.5429007840947
        0.242424242424242 4.49453272942701
        0.252525252525253 4.46359798111221
        0.262626262626263 4.45052061973924
        0.272727272727273 4.45547851922661
        0.282828282828283 4.47840285397283
        0.292929292929293 4.51898093575436
        0.303030303030303 4.57666224035666
        0.313131313131313 4.65066743705063
        0.323232323232323 4.74000019374344
        0.333333333333333 4.84346149799186
        0.343434343434343 4.95966620992986
        0.353535353535354 5.08706154814791
        0.363636363636364 5.22394720400701
        0.373737373737374 5.36849678378775
        0.383838383838384 5.51878029111672
        0.393939393939394 5.67278738354468
        0.404040404040404 5.82845116583166
        0.414141414141414 5.98367231686995
        0.424242424242424 6.13634338529298
        0.434343434343434 6.2843731283474
        0.444444444444444 6.42571080690053
        0.454545454545455 6.55837038361928
        0.464646464646465 6.68045459835182
        0.474747474747475 6.79017891151489
        0.484848484848485 6.88589530992249
        0.494949494949495 6.96611595739135
        0.505050505050505 7.0295366425511
        0.515151515151515 7.07505992723523
        0.525252525252525 7.10181783025071
        0.535353535353535 7.10919379401329
        0.545454545454546 7.09684357764713
        0.555555555555556 7.06471460336588
        0.565656565656566 7.01306315858421
        0.575757575757576 6.942468731215
        0.585858585858586 6.85384463852984
        0.595959595959596 6.74844401073717
        0.606060606060606 6.62786012008162
        0.616161616161616 6.49402001642331
        0.626262626262626 6.34917045256438
        0.636363636363636 6.19585516795191
        0.646464646464647 6.0368827570872
        0.656565656565657 5.87528458569857
        0.666666666666667 5.71426253656218
        0.676767676767677 5.55712676622229
        0.686868686868687 5.40722412665284
        0.696969696969697 5.26785843869272
        0.707070707070707 5.14220437667455
        0.717171717171717 5.03321730897856
        0.727272727272727 4.94354200372397
        0.737373737373737 4.87542361338535
        0.747474747474748 4.83062475378634
        0.757575757575758 4.81035274700395
        0.767676767676768 4.81520116076739
        0.777777777777778 4.84510961020791
        0.787878787878788 4.89934536114162
        0.797979797979798 4.97650956994173
        0.808080808080808 5.0745700126272
        0.818181818181818 5.19092091438438
        0.828282828282828 5.32246903250641
        0.838383838383838 5.46574353702201
        0.848484848484849 5.61702556421764
        0.858585858585859 5.77249170024065
        0.868686868686869 5.92836421278233
        0.878787878787879 6.08105972521525
        0.888888888888889 6.22732735536656
        0.898989898989899 6.36436724345125
        0.909090909090909 6.48992096759511
        0.919191919191919 6.60232664800567
        0.929292929292929 6.70053357644911
        0.939393939393939 6.78407391675767
        0.94949494949495 6.85299227432239
        0.95959595959596 6.90773752514208
        0.96969696969697 6.94902495787265
        0.97979797979798 6.97768019091429
        0.98989898989899 6.99447912317259
        1 7
      };
      \addlegendentry{\(u\quad\)}
      \addplot [very thick, color-v]
      table {%
        0 4.5
        0.0101010101010101 4.48994148930268
        0.0202020202020202 4.45990351422715
        0.0303030303030303 4.41029663027878
        0.0404040404040404 4.34179807846614
        0.0505050505050505 4.255341375272
        0.0606060606060606 4.15210197112114
        0.0707070707070707 4.03347920537114
        0.0808080808080808 3.90107484468029
        0.0909090909090909 3.75666854583307
        0.101010101010101 3.60219063285933
        0.111111111111111 3.43969262078591
        0.121212121212121 3.27131595392881
        0.131313131313131 3.09925945470034
        0.141414141414141 2.92574599901933
        0.151515151515152 2.75298894625378
        0.161616161616162 2.58315885500473
        0.171717171717172 2.41835101090657
        0.181818181818182 2.2605542790566
        0.191919191919192 2.11162177191612
        0.202020202020202 1.97324379389844
        0.212121212121212 1.8469234868545
        0.222222222222222 1.73395555688102
        0.232323232323232 1.6354084130156
        0.242424242424242 1.55210999325066
        0.252525252525253 1.48463749378201
        0.262626262626263 1.43331115446682
        0.272727272727273 1.39819218811222
        0.282828282828283 1.37908487450274
        0.292929292929293 1.37554277307499
        0.303030303030303 1.38687894193979
        0.313131313131313 1.41217998660055
        0.323232323232323 1.45032370025656
        0.333333333333333 1.5
        0.343434343434343 1.55973481044076
        0.353535353535354 1.6279164991723
        0.363636363636364 1.70282442778143
        0.373737373737374 1.78265914845887
        0.383838383838384 1.86557375022526
        0.393939393939394 1.94970584076664
        0.404040404040404 2.03320964016204
        0.414141414141414 2.11428766153771
        0.424242424242424 2.19122146091627
        0.434343434343434 2.26240095412506
        0.444444444444444 2.32635182233307
        0.454545454545455 2.38176055921668
        0.464646464646465 2.42749675140121
        0.474747474747475 2.46263222906455
        0.484848484848485 2.48645677468962
        0.494949494949495 2.4984901340887
        0.505050505050505 2.4984901340887
        0.515151515151515 2.48645677468962
        0.525252525252525 2.46263222906455
        0.535353535353535 2.42749675140121
        0.545454545454546 2.38176055921668
        0.555555555555556 2.32635182233307
        0.565656565656566 2.26240095412506
        0.575757575757576 2.19122146091627
        0.585858585858586 2.11428766153771
        0.595959595959596 2.03320964016204
        0.606060606060606 1.94970584076664
        0.616161616161616 1.86557375022526
        0.626262626262626 1.78265914845887
        0.636363636363636 1.70282442778143
        0.646464646464647 1.6279164991723
        0.656565656565657 1.55973481044076
        0.666666666666667 1.5
        0.676767676767677 1.45032370025656
        0.686868686868687 1.41217998660055
        0.696969696969697 1.38687894193979
        0.707070707070707 1.37554277307499
        0.717171717171717 1.37908487450274
        0.727272727272727 1.39819218811222
        0.737373737373737 1.43331115446682
        0.747474747474748 1.48463749378201
        0.757575757575758 1.55210999325066
        0.767676767676768 1.6354084130156
        0.777777777777778 1.73395555688102
        0.787878787878788 1.8469234868545
        0.797979797979798 1.97324379389844
        0.808080808080808 2.11162177191612
        0.818181818181818 2.2605542790566
        0.828282828282828 2.41835101090657
        0.838383838383838 2.58315885500473
        0.848484848484849 2.75298894625378
        0.858585858585859 2.92574599901933
        0.868686868686869 3.09925945470034
        0.878787878787879 3.27131595392881
        0.888888888888889 3.43969262078591
        0.898989898989899 3.60219063285933
        0.909090909090909 3.75666854583307
        0.919191919191919 3.90107484468029
        0.929292929292929 4.03347920537114
        0.939393939393939 4.15210197112114
        0.94949494949495 4.25534137527201
        0.95959595959596 4.34179807846614
        0.96969696969697 4.41029663027878
        0.97979797979798 4.45990351422715
        0.98989898989899 4.48994148930268
        1 4.5
      };
      \addlegendentry{\(v\)}
      \nextgroupplot[title={\(t=0.002\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 1.7188110226871
        0.0101010101010101 1.71648156864869
        0.0202020202020202 1.70919233866405
        0.0303030303030303 1.70226456009629
        0.0404040404040404 1.6881043938553
        0.0505050505050505 1.67681463978893
        0.0606060606060606 1.6566489846542
        0.0707070707070707 1.64148250121872
        0.0808080808080808 1.61657904826602
        0.0909090909090909 1.59828370395418
        0.101010101010101 1.57019402577188
        0.111111111111111 1.54974595653983
        0.121212121212121 1.52015862230388
        0.131313131313131 1.49869748468301
        0.141414141414141 1.4692943151917
        0.151515151515152 1.44803956502775
        0.161616161616162 1.42037432828015
        0.171717171717172 1.40053468440922
        0.181818181818182 1.37594474569837
        0.191919191919192 1.35863365167959
        0.202020202020202 1.33818736604306
        0.212121212121212 1.32435474533607
        0.222222222222222 1.30883085564432
        0.232323232323232 1.29921626591433
        0.242424242424242 1.28910701000622
        0.252525252525253 1.28421351100982
        0.262626262626263 1.27974115076465
        0.272727272727273 1.2798249223623
        0.282828282828283 1.28096205697148
        0.292929292929293 1.28603121171357
        0.303030303030303 1.29251803617404
        0.313131313131313 1.30233522678132
        0.323232323232323 1.31369103907753
        0.333333333333333 1.32777763130058
        0.343434343434343 1.34330842922665
        0.353535353535354 1.36095195807961
        0.363636363636364 1.37975978460548
        0.373737373737374 1.40002961328353
        0.383838383838384 1.42103122227813
        0.393939393939394 1.4428084053309
        0.404040404040404 1.46477005019491
        0.414141414141414 1.48679580641361
        0.424242424242424 1.50838770385419
        0.434343434343434 1.52933126775295
        0.444444444444444 1.54920079201203
        0.454545454545455 1.56774322920207
        0.464646464646465 1.58460176915264
        0.474747474747475 1.59952908398849
        0.484848484848485 1.61224488257085
        0.494949494949495 1.62254212109868
        0.505050505050505 1.63023051203023
        0.515151515151515 1.63516836486681
        0.525252525252525 1.63727107399257
        0.535353535353535 1.63647701764179
        0.545454545454546 1.63282286941594
        0.555555555555556 1.62632955708503
        0.565656565656566 1.61716962951849
        0.575757575757576 1.6054339611178
        0.585858585858586 1.59144515066136
        0.595959595959596 1.57533267628761
        0.606060606060606 1.55758540281408
        0.616161616161616 1.53831717413696
        0.626262626262626 1.51820624209085
        0.636363636363636 1.49726940828683
        0.646464646464647 1.47641197408919
        0.656565656565657 1.45544101144117
        0.666666666666667 1.43555131036428
        0.676767676767677 1.41619236565445
        0.686868686868687 1.39894739714162
        0.696969696969697 1.38272160463914
        0.707070707070707 1.36963308914551
        0.717171717171717 1.35781395138515
        0.727272727272727 1.35011832042231
        0.737373737373737 1.34363315472498
        0.747474747474748 1.34220433639762
        0.757575757575758 1.3415629361176
        0.767676767676768 1.34684617824706
        0.777777777777778 1.35209572225428
        0.787878787878788 1.36405943200455
        0.797979797979798 1.37476683849019
        0.808080808080808 1.39287545412886
        0.818181818181818 1.40814580002839
        0.828282828282828 1.43136645109511
        0.838383838383838 1.44991208065164
        0.848484848484849 1.47677296926793
        0.858585858585859 1.49704391896187
        0.868686868686869 1.52575559298706
        0.878787878787879 1.5461245070595
        0.888888888888889 1.57475634175503
        0.898989898989899 1.59372633994144
        0.909090909090909 1.62040812140071
        0.919191919191919 1.6367934162899
        0.929292929292929 1.65989802693934
        0.939393939393939 1.67292668252468
        0.94949494949495 1.69119263863252
        0.95959595959596 1.70050205441732
        0.96969696969697 1.71307356095831
        0.97979797979798 1.71860418999692
        0.98989898989899 1.72499308074095
        1 1.72682044836035
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 5.07483064430388
        0.0101010101010101 5.06380013733902
        0.0202020202020202 5.0418440855204
        0.0303030303030303 5.00902752292297
        0.0404040404040404 4.96576454631686
        0.0505050505050505 4.91234811427867
        0.0606060606060606 4.84961052832968
        0.0707070707070707 4.77814389812264
        0.0808080808080808 4.69915688085799
        0.0909090909090909 4.61349748272879
        0.101010101010101 4.52263707097189
        0.111111111111111 4.42760528310583
        0.121212121212121 4.33001331123447
        0.131313131313131 4.23099138440732
        0.141414141414141 4.13217298763121
        0.151515151515152 4.03470569686801
        0.161616161616162 3.94014130115694
        0.171717171717172 3.84956702821394
        0.181818181818182 3.76437155492851
        0.191919191919192 3.68551951724691
        0.202020202020202 3.61418406038196
        0.212121212121212 3.55116658203282
        0.222222222222222 3.49740023122561
        0.232323232323232 3.45350146782772
        0.242424242424242 3.42015648291792
        0.252525252525253 3.39778272398368
        0.262626262626263 3.38681414622304
        0.272727272727273 3.38744940950826
        0.282828282828283 3.39985444320741
        0.292929292929293 3.42397780788668
        0.303030303030303 3.45969072587161
        0.313131313131313 3.50665583017415
        0.323232323232323 3.56442452836305
        0.333333333333333 3.63234977363234
        0.343434343434343 3.70965751277197
        0.353535353535354 3.79539574500296
        0.363636363636364 3.88849150162797
        0.373737373737374 3.98772808318347
        0.383838383838384 4.09179346330427
        0.393939393939394 4.19927705965627
        0.404040404040404 4.30871149410545
        0.414141414141414 4.41858088277447
        0.424242424242424 4.52735617122149
        0.434343434343434 4.63350881790701
        0.444444444444444 4.73553989535973
        0.454545454545455 4.83199542993983
        0.464646464646465 4.92149007488483
        0.474747474747475 5.0027224143158
        0.484848484848485 5.07449445182275
        0.494949494949495 5.13572644549528
        0.505050505050505 5.18547337684814
        0.515151515151515 5.22293935475079
        0.525252525252525 5.24749166208661
        0.535353535353535 5.25867469532487
        0.545454545454546 5.25622130601431
        0.555555555555556 5.24006592744501
        0.565656565656566 5.21035190531918
        0.575757575757576 5.16744315583613
        0.585858585858586 5.11192512619244
        0.595959595959596 5.04461421856778
        0.606060606060606 4.96654899396771
        0.616161616161616 4.87899682605585
        0.626262626262626 4.78343098614578
        0.636363636363636 4.68153467848623
        0.646464646464647 4.57515873907972
        0.656565656565657 4.46632448404267
        0.666666666666667 4.35715598399429
        0.676767676767677 4.24988525296705
        0.686868686868687 4.14675261558675
        0.696969696969697 4.05002107122441
        0.707070707070707 3.96183851672262
        0.717171717171717 3.88427313957433
        0.727272727272727 3.81913252301998
        0.737373737373737 3.7680387939439
        0.747474747474748 3.73220160449725
        0.757575757575758 3.7125594271047
        0.767676767676768 3.70950448025184
        0.777777777777778 3.72312228199432
        0.787878787878788 3.75286425195226
        0.797979797979798 3.79791790278154
        0.808080808080808 3.85681567974056
        0.818181818181818 3.92796095412171
        0.828282828282828 4.0091517181349
        0.838383838383838 4.09827381679751
        0.848484848484849 4.19271113547175
        0.858585858585859 4.29020019517904
        0.868686868686869 4.38810091087566
        0.878787878787879 4.48438807961398
        0.888888888888889 4.57677209556687
        0.898989898989899 4.66378366124702
        0.909090909090909 4.74376091231054
        0.919191919191919 4.81596468122265
        0.929292929292929 4.87948239224725
        0.939393939393939 4.93429495804055
        0.94949494949495 4.98017951113579
        0.95959595959596 5.01763521932976
        0.96969696969697 5.04687815119067
        0.97979797979798 5.068521844223
        0.98989898989899 5.08277895697152
        1 5.08991117922319
      };
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 6.79364166699099
        0.0101010101010101 6.78028170598771
        0.0202020202020202 6.75103642418446
        0.0303030303030303 6.71129208301926
        0.0404040404040404 6.65386894017217
        0.0505050505050505 6.5891627540676
        0.0606060606060606 6.50625951298388
        0.0707070707070707 6.41962639934136
        0.0808080808080808 6.31573592912402
        0.0909090909090909 6.21178118668298
        0.101010101010101 6.09283109674377
        0.111111111111111 5.97735123964566
        0.121212121212121 5.85017193353835
        0.131313131313131 5.72968886909034
        0.141414141414141 5.60146730282291
        0.151515151515152 5.48274526189576
        0.161616161616162 5.36051562943709
        0.171717171717172 5.25010171262316
        0.181818181818182 5.14031630062688
        0.191919191919192 5.0441531689265
        0.202020202020202 4.95237142642502
        0.212121212121212 4.87552132736889
        0.222222222222222 4.80623108686993
        0.232323232323232 4.75271773374205
        0.242424242424242 4.70926349292414
        0.252525252525253 4.6819962349935
        0.262626262626263 4.66655529698768
        0.272727272727273 4.66727433187056
        0.282828282828283 4.68081650017889
        0.292929292929293 4.71000901960025
        0.303030303030303 4.75220876204565
        0.313131313131313 4.80899105695547
        0.323232323232323 4.87811556744058
        0.333333333333333 4.96012740493292
        0.343434343434343 5.05296594199863
        0.353535353535354 5.15634770308258
        0.363636363636364 5.26825128623345
        0.373737373737374 5.38775769646701
        0.383838383838384 5.5128246855824
        0.393939393939394 5.64208546498717
        0.404040404040404 5.77348154430036
        0.414141414141414 5.90537668918808
        0.424242424242424 6.03574387507569
        0.434343434343434 6.16284008565995
        0.444444444444444 6.28474068737176
        0.454545454545455 6.3997386591419
        0.464646464646465 6.50609184403747
        0.474747474747475 6.60225149830429
        0.484848484848485 6.68673933439359
        0.494949494949495 6.75826856659397
        0.505050505050505 6.81570388887837
        0.515151515151515 6.8581077196176
        0.525252525252525 6.88476273607918
        0.535353535353535 6.89515171296665
        0.545454545454546 6.88904417543025
        0.555555555555556 6.86639548453003
        0.565656565656566 6.82752153483767
        0.575757575757576 6.77287711695393
        0.585858585858586 6.7033702768538
        0.595959595959596 6.61994689485539
        0.606060606060606 6.52413439678179
        0.616161616161616 6.41731400019281
        0.626262626262626 6.30163722823663
        0.636363636363636 6.17880408677306
        0.646464646464647 6.05157071316891
        0.656565656565657 5.92176549548383
        0.666666666666667 5.79270729435857
        0.676767676767677 5.6660776186215
        0.686868686868687 5.54570001272837
        0.696969696969697 5.43274267586355
        0.707070707070707 5.33147160586813
        0.717171717171717 5.24208709095948
        0.727272727272727 5.16925084344229
        0.737373737373737 5.11167194866888
        0.747474747474748 5.07440594089487
        0.757575757575758 5.0541223632223
        0.767676767676768 5.0563506584989
        0.777777777777778 5.0752180042486
        0.787878787878788 5.11692368395681
        0.797979797979798 5.17268474127173
        0.808080808080808 5.24969113386942
        0.818181818181818 5.3361067541501
        0.828282828282828 5.44051816923001
        0.838383838383838 5.54818589744915
        0.848484848484849 5.66948410473968
        0.858585858585859 5.78724411414091
        0.868686868686869 5.91385650386272
        0.878787878787879 6.03051258667349
        0.888888888888889 6.1515284373219
        0.898989898989899 6.25751000118846
        0.909090909090909 6.36416903371125
        0.919191919191919 6.45275809751255
        0.929292929292929 6.53938041918659
        0.939393939393939 6.60722164056523
        0.94949494949495 6.67137214976831
        0.95959595959596 6.71813727374708
        0.96969696969697 6.75995171214897
        0.97979797979798 6.78712603421992
        0.98989898989899 6.80777203771246
        1 6.81673162758354
      };
      \addplot [very thick, color-v]
      table {%
        0 4.30669143866959
        0.0101010101010101 4.29287446032795
        0.0202020202020202 4.26456801402115
        0.0303030303030303 4.22101271856189
        0.0404040404040404 4.16187329411115
        0.0505050505050505 4.08736276019871
        0.0606060606060606 3.99813511675975
        0.0707070707070707 3.89515084922126
        0.0808080808080808 3.77959193088837
        0.0909090909090909 3.65281839419061
        0.101010101010101 3.51634532390529
        0.111111111111111 3.37182472726232
        0.121212121212121 3.22102750304835
        0.131313131313131 3.06582220130934
        0.141414141414141 2.90815126889
        0.151515151515152 2.75000367001401
        0.161616161616162 2.59338521798614
        0.171717171717172 2.44028615537918
        0.181818181818182 2.29264747499961
        0.191919191919192 2.15232605147332
        0.202020202020202 2.02106013975525
        0.212121212121212 1.90043570344557
        0.222222222222222 1.79185506025179
        0.232323232323232 1.69650847899627
        0.242424242424242 1.61534998603034
        0.252525252525253 1.54907795323
        0.262626262626263 1.49812135706514
        0.272727272727273 1.46263203284119
        0.282828282828283 1.44248335833842
        0.292929292929293 1.43727532913464
        0.303030303030303 1.44634597585131
        0.313131313131313 1.46878868517854
        0.323232323232323 1.50347492434818
        0.333333333333333 1.54908157303645
        0.343434343434343 1.60412201888359
        0.353535353535354 1.66697999115005
        0.363636363636364 1.73594512336725
        0.373737373737374 1.80924918085001
        0.383838383838384 1.88510198799896
        0.393939393939394 1.96172614682846
        0.404040404040404 2.0373898011297
        0.414141414141414 2.11043682564281
        0.424242424242424 2.17931400364377
        0.434343434343434 2.24259489698092
        0.444444444444444 2.29900027392401
        0.454545454545455 2.34741507454004
        0.464646464646465 2.38690200435201
        0.474747474747475 2.41671191416926
        0.484848484848485 2.43629117741252
        0.494949494949495 2.44528629452534
        0.505050505050505 2.44354595745919
        0.515151515151515 2.43112078680448
        0.525252525252525 2.40826092217525
        0.535353535353535 2.37541160237003
        0.545454545454546 2.33320682085255
        0.555555555555556 2.28246109053845
        0.565656565656566 2.2241592979437
        0.575757575757576 2.1594445845473
        0.585858585858586 2.08960415240851
        0.595959595959596 2.0160528762899
        0.606060606060606 1.94031459313278
        0.616161616161616 1.86400097094149
        0.626262626262626 1.78878789142087
        0.636363636363636 1.71638937300431
        0.646464646464647 1.64852914318858
        0.656565656565657 1.58691012647907
        0.666666666666667 1.5331822361238
        0.676767676767677 1.48890906477452
        0.686868686868687 1.45553419606248
        0.696969696969697 1.43434807641732
        0.707070707070707 1.42645645842474
        0.717171717171717 1.43275159757023
        0.727272727272727 1.45388732599045
        0.737373737373737 1.49025919454887
        0.747474747474748 1.54199061761651
        0.757575757575758 1.60892589752108
        0.767676767676768 1.69063051993447
        0.777777777777778 1.78639897909163
        0.787878787878788 1.89526971222454
        0.797979797979798 2.01604665906874
        0.808080808080808 2.14732618188292
        0.818181818181818 2.28752829725689
        0.828282828282828 2.43493038088842
        0.838383838383838 2.58770219979585
        0.848484848484849 2.74394033085896
        0.858585858585859 2.90170129545529
        0.868686868686869 3.05903181235994
        0.878787878787879 3.21399638885546
        0.888888888888889 3.36470119688235
        0.898989898989899 3.50931541869128
        0.909090909090909 3.64608945438922
        0.919191919191919 3.77337195708238
        0.929292929292929 3.88962565701148
        0.939393939393939 3.99344589029916
        0.94949494949495 4.08358689052476
        0.95959595959596 4.15901158331985
        0.96969696969697 4.218985875411
        0.97979797979798 4.26322460854991
        0.98989898989899 4.29200975122912
        1 4.3060712408753
      };
      \nextgroupplot[title={\(t=0.020\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 1.40267788205747
        0.0101010101010101 1.40172444737371
        0.0202020202020202 1.39978745640747
        0.0303030303030303 1.39697212814196
        0.0404040404040404 1.39319112089804
        0.0505050505050505 1.38864695525845
        0.0606060606060606 1.38320395310431
        0.0707070707070707 1.37714653943774
        0.0808080808080808 1.37030491472656
        0.0909090909090909 1.36302332933868
        0.101010101010101 1.35511661671991
        0.111111111111111 1.34696111566267
        0.121212121212121 1.33837865389481
        0.131313131313131 1.32974535580243
        0.141414141414141 1.32091508549247
        0.151515151515152 1.31222789860869
        0.161616161616162 1.30359664798755
        0.171717171717172 1.29528674885755
        0.181818181818182 1.28729842025772
        0.191919191919192 1.27978176116298
        0.202020202020202 1.27285405008069
        0.212121212121212 1.26650770488585
        0.222222222222222 1.26100837001514
        0.232323232323232 1.25614701463328
        0.242424242424242 1.2523712226631
        0.252525252525253 1.24922558417723
        0.262626262626263 1.24737632486864
        0.272727272727273 1.24607582089995
        0.282828282828283 1.24624959570427
        0.292929292929293 1.24681138608329
        0.303030303030303 1.24899110983544
        0.313131313131313 1.25131725015677
        0.323232323232323 1.25537351925202
        0.333333333333333 1.25925690100952
        0.343434343434343 1.26495765050892
        0.353535353535354 1.2700962106198
        0.363636363636364 1.27712364946196
        0.373737373737374 1.28314129566938
        0.383838383838384 1.29111420912303
        0.393939393939394 1.2975863035071
        0.404040404040404 1.30608551065751
        0.414141414141414 1.31256663916756
        0.424242424242424 1.32116153829038
        0.434343434343434 1.32721353965542
        0.444444444444444 1.33548807191564
        0.454545454545455 1.34070669752398
        0.464646464646465 1.34828349755829
        0.474747474747475 1.35232245287306
        0.484848484848485 1.35888429170079
        0.494949494949495 1.36147568491046
        0.505050505050505 1.36678349745929
        0.515151515151515 1.36775388698263
        0.525252525252525 1.37166073351989
        0.535353535353535 1.37094205968157
        0.545454545454546 1.37340235033891
        0.555555555555556 1.37103710366576
        0.565656565656566 1.37211037736116
        0.575757575757576 1.3682504356534
        0.585858585858586 1.36809898620999
        0.595959595959596 1.36299768047453
        0.606060606060606 1.36187742226939
        0.616161616161616 1.3558746118108
        0.626262626262626 1.35411884056031
        0.636363636363636 1.34761914879745
        0.646464646464647 1.34561534671206
        0.656565656565657 1.33906029054228
        0.666666666666667 1.3372208867026
        0.676767676767677 1.33105643842703
        0.686868686868687 1.32978541997518
        0.696969696969697 1.32442748158365
        0.707070707070707 1.32408578063051
        0.717171717171717 1.31988689342014
        0.727272727272727 1.32076023858152
        0.737373737373737 1.31798126609589
        0.747474747474748 1.3202543437764
        0.757575757575758 1.31904456599713
        0.767676767676768 1.32278468325624
        0.777777777777778 1.32317265701611
        0.787878787878788 1.32832471844576
        0.797979797979798 1.33022062818774
        0.808080808080808 1.33661350003254
        0.818181818181818 1.3398219940729
        0.828282828282828 1.34718471318811
        0.838383838383838 1.35142584919326
        0.848484848484849 1.35941102496616
        0.858585858585859 1.36434620956686
        0.868686868686869 1.37255751680629
        0.878787878787879 1.37781725389478
        0.888888888888889 1.38583805770898
        0.898989898989899 1.39104877455007
        0.909090909090909 1.39846947271767
        0.919191919191919 1.40327745142551
        0.929292929292929 1.40971984604352
        0.939393939393939 1.41381113087231
        0.94949494949495 1.41894886194358
        0.95959595959596 1.42206476464826
        0.96969696969697 1.42563942476112
        0.97979797979798 1.4275877966705
        0.98989898989899 1.42942073375251
        1 1.43008346622623
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 4.55441542739903
        0.0101010101010101 4.55147352814803
        0.0202020202020202 4.54564321567852
        0.0303030303030303 4.53702786630109
        0.0404040404040404 4.5257827094502
        0.0505050505050505 4.51210449313981
        0.0606060606060606 4.49623545742751
        0.0707070707070707 4.47844749421
        0.0808080808080808 4.4590480672656
        0.0909090909090909 4.43836059551554
        0.101010101010101 4.41673196922079
        0.111111111111111 4.39451112033561
        0.121212121212121 4.37205744923747
        0.131313131313131 4.34971964867477
        0.141414141414141 4.32784410410208
        0.151515151515152 4.30675610196943
        0.161616161616162 4.28676711967121
        0.171717171717172 4.26816056102242
        0.181818181818182 4.25119671344812
        0.191919191919192 4.23610503859809
        0.202020202020202 4.223085323862
        0.212121212121212 4.21230827523766
        0.222222222222222 4.20391098279871
        0.232323232323232 4.19800718379328
        0.242424242424242 4.19467467664778
        0.252525252525253 4.19397632097652
        0.262626262626263 4.1959366456202
        0.272727272727273 4.20057463912752
        0.282828282828283 4.20786667264389
        0.292929292929293 4.21779253122221
        0.303030303030303 4.23028195687688
        0.313131313131313 4.24527611125812
        0.323232323232323 4.26265540611989
        0.333333333333333 4.28231942179453
        0.343434343434343 4.30409399354662
        0.353535353535354 4.32783322956583
        0.363636363636364 4.35330387179813
        0.373737373737374 4.3803132525809
        0.383838383838384 4.40856872769422
        0.393939393939394 4.43783514915251
        0.404040404040404 4.46776683201222
        0.414141414141414 4.49809750431123
        0.424242424242424 4.5284420517299
        0.434343434343434 4.55852107253855
        0.444444444444444 4.58792974354276
        0.454545454545455 4.61639815881981
        0.464646464646465 4.64352517369853
        0.474747474747475 4.66907469086118
        0.484848484848485 4.69267325799673
        0.494949494949495 4.7141414111626
        0.505050505050505 4.73315503976012
        0.515151515151515 4.74960984413979
        0.525252525252525 4.76324790598371
        0.535353535353535 4.77405233039684
        0.545454545454546 4.78184191501561
        0.555555555555556 4.78669220781264
        0.565656565656566 4.78850249031959
        0.575757575757576 4.78743886175528
        0.585858585858586 4.78347877911315
        0.595959595959596 4.77687140596636
        0.606060606060606 4.76766553984728
        0.616161616161616 4.75618231486528
        0.626262626262626 4.74253239307551
        0.636363636363636 4.72709612085792
        0.646464646464647 4.71003535253366
        0.656565656565657 4.69177628394012
        0.666666666666667 4.67252034097388
        0.676767676767677 4.65272518054796
        0.686868686868687 4.63261800100236
        0.696969696969697 4.61267073086933
        0.707070707070707 4.59311827615921
        0.717171717171717 4.57442482871671
        0.727272727272727 4.55680924094847
        0.737373737373737 4.54070062430361
        0.747474747474748 4.52627323975284
        0.757575757575758 4.51389079224116
        0.767676767676768 4.50365364018491
        0.777777777777778 4.49583192224713
        0.787878787878788 4.49042811682348
        0.797979797979798 4.48759898754917
        0.808080808080808 4.48723636912926
        0.818181818181818 4.48937689249317
        0.828282828282828 4.49380349130465
        0.838383838383838 4.50044034357824
        0.848484848484849 4.50897734461969
        0.858585858585859 4.51924618139216
        0.868686868686869 4.53087019201478
        0.878787878787879 4.54361634081048
        0.888888888888889 4.55707352267302
        0.898989898989899 4.57097456799871
        0.909090909090909 4.58490694977449
        0.919191919191919 4.59859877611268
        0.929292929292929 4.61166668591485
        0.939393939393939 4.62385996044534
        0.94949494949495 4.63485081813508
        0.95959595959596 4.64443118667711
        0.96969696969697 4.65235041776511
        0.97979797979798 4.65845988471306
        0.98989898989899 4.66260232489732
        1 4.66470034537799
      };
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 5.95709330945649
        0.0101010101010101 5.95319797552173
        0.0202020202020202 5.94543067208599
        0.0303030303030303 5.93399999444305
        0.0404040404040404 5.91897383034825
        0.0505050505050505 5.90075144839826
        0.0606060606060606 5.87943941053182
        0.0707070707070707 5.85559403364773
        0.0808080808080808 5.82935298199216
        0.0909090909090909 5.80138392485422
        0.101010101010101 5.7718485859407
        0.111111111111111 5.74147223599827
        0.121212121212121 5.71043610313228
        0.131313131313131 5.6794650044772
        0.141414141414141 5.64875918959455
        0.151515151515152 5.61898400057812
        0.161616161616162 5.59036376765876
        0.171717171717172 5.56344730987996
        0.181818181818182 5.53849513370584
        0.191919191919192 5.51588679976107
        0.202020202020202 5.49593937394269
        0.212121212121212 5.47881598012351
        0.222222222222222 5.46491935281385
        0.232323232323232 5.45415419842657
        0.242424242424242 5.44704589931089
        0.252525252525253 5.44320190515375
        0.262626262626263 5.44331297048883
        0.272727272727273 5.44665046002747
        0.282828282828283 5.45411626834815
        0.292929292929293 5.46460391730551
        0.303030303030303 5.47927306671232
        0.313131313131313 5.49659336141489
        0.323232323232323 5.51802892537192
        0.333333333333333 5.54157632280405
        0.343434343434343 5.56905164405553
        0.353535353535354 5.59792944018563
        0.363636363636364 5.63042752126008
        0.373737373737374 5.66345454825028
        0.383838383838384 5.69968293681724
        0.393939393939394 5.73542145265961
        0.404040404040404 5.77385234266973
        0.414141414141414 5.8106641434788
        0.424242424242424 5.84960359002028
        0.434343434343434 5.88573461219397
        0.444444444444444 5.9234178154584
        0.454545454545455 5.95710485634378
        0.464646464646465 5.99180867125682
        0.474747474747475 6.02139714373424
        0.484848484848485 6.05155754969753
        0.494949494949495 6.07561709607305
        0.505050505050505 6.09993853721941
        0.515151515151515 6.11736373112242
        0.525252525252525 6.1349086395036
        0.535353535353535 6.14499439007841
        0.545454545454546 6.15524426535452
        0.555555555555556 6.1577293114784
        0.565656565656566 6.16061286768076
        0.575757575757576 6.15568929740869
        0.585858585858586 6.15157776532314
        0.595959595959596 6.13986908644089
        0.606060606060606 6.12954296211668
        0.616161616161616 6.11205692667607
        0.626262626262626 6.09665123363582
        0.636363636363636 6.07471526965536
        0.646464646464647 6.05565069924572
        0.656565656565657 6.03083657448241
        0.666666666666667 6.00974122767648
        0.676767676767677 5.98378161897499
        0.686868686868687 5.96240342097754
        0.696969696969697 5.93709821245298
        0.707070707070707 5.91720405678972
        0.717171717171717 5.89431172213685
        0.727272727272727 5.87756947952999
        0.737373737373737 5.8586818903995
        0.747474747474748 5.84652758352924
        0.757575757575758 5.83293535823829
        0.767676767676768 5.82643832344115
        0.777777777777778 5.81900457926325
        0.787878787878788 5.81875283526924
        0.797979797979798 5.81781961573691
        0.808080808080808 5.82384986916181
        0.818181818181818 5.82919888656607
        0.828282828282828 5.84098820449276
        0.838383838383838 5.8518661927715
        0.848484848484849 5.86838836958585
        0.858585858585859 5.88359239095902
        0.868686868686869 5.90342770882107
        0.878787878787879 5.92143359470526
        0.888888888888889 5.942911580382
        0.898989898989899 5.96202334254878
        0.909090909090909 5.98337642249217
        0.919191919191919 6.00187622753819
        0.929292929292929 6.02138653195837
        0.939393939393939 6.03767109131765
        0.94949494949495 6.05379968007865
        0.95959595959596 6.06649595132537
        0.96969696969697 6.07798984252624
        0.97979797979798 6.08604768138355
        0.98989898989899 6.09202305864983
        1 6.09478381160421
      };
      \addplot [very thick, color-v]
      table {%
        0 3.09511154653306
        0.0101010101010101 3.08962617541011
        0.0202020202020202 3.07864923634602
        0.0303030303030303 3.06217127776002
        0.0404040404040404 3.04018530606151
        0.0505050505050505 3.01269493421585
        0.0606060606060606 2.97972451821751
        0.0707070707070707 2.94133072900369
        0.0808080808080808 2.89761497422906
        0.0909090909090909 2.84873603294695
        0.101010101010101 2.79492227848035
        0.111111111111111 2.73648282486045
        0.121212121212121 2.67381694646966
        0.131313131313131 2.60742107310388
        0.141414141414141 2.53789268158779
        0.151515151515152 2.46593038930799
        0.161616161616162 2.39232963623936
        0.171717171717172 2.31797343495084
        0.181818181818182 2.24381788018299
        0.191919191919192 2.17087236559367
        0.202020202020202 2.10017481218385
        0.212121212121212 2.03276260291468
        0.222222222222222 1.96964033352197
        0.232323232323232 1.91174587981449
        0.242424242424242 1.85991657983741
        0.252525252525253 1.81485752771643
        0.262626262626263 1.77711397117114
        0.272727272727273 1.74704966784595
        0.282828282828283 1.72483267048142
        0.292929292929293 1.71042955262957
        0.303030303030303 1.70360842699657
        0.313131313131313 1.7039505232862
        0.323232323232323 1.71086940772555
        0.333333333333333 1.72363649129827
        0.343434343434343 1.74141101507262
        0.353535353535354 1.76327261784444
        0.363636363636364 1.7882544689791
        0.373737373737374 1.81537524479436
        0.383838383838384 1.84366836896278
        0.393939393939394 1.87220748318629
        0.404040404040404 1.90012733959005
        0.414141414141414 1.92663992260171
        0.424242424242424 1.95104573846735
        0.434343434343434 1.97274076562463
        0.444444444444444 1.9912194943103
        0.454545454545455 2.00607493267549
        0.464646464646465 2.01699618199694
        0.474747474747475 2.02376454939894
        0.484848484848485 2.02624871983381
        0.494949494949495 2.0243998415466
        0.505050505050505 2.01824681220761
        0.515151515151515 2.00789239532624
        0.525252525252525 1.9935101517236
        0.535353535353535 1.97534254708643
        0.545454545454546 1.95369990368516
        0.555555555555556 1.92896028284023
        0.565656565656566 1.90156966886308
        0.575757575757576 1.87204229175876
        0.585858585858586 1.84096021991424
        0.595959595959596 1.80897188469281
        0.606060606060606 1.77678855016779
        0.616161616161616 1.74517836679763
        0.626262626262626 1.71495711327685
        0.636363636363636 1.68697548430756
        0.646464646464647 1.6621024027238
        0.656565656565657 1.6412047196307
        0.666666666666667 1.62512342799644
        0.676767676767677 1.61464746823913
        0.686868686868687 1.61048600617331
        0.696969696969697 1.61324094022948
        0.707070707070707 1.62338106284815
        0.717171717171717 1.64121992328217
        0.727272727272727 1.66689880827065
        0.737373737373737 1.70037652044081
        0.747474747474748 1.7414266652931
        0.757575757575758 1.78964313014447
        0.767676767676768 1.84445327967032
        0.777777777777778 1.90513831563168
        0.787878787878788 1.9708591714939
        0.797979797979798 2.04068647207675
        0.808080808080808 2.11363232394429
        0.818181818181818 2.18868225700357
        0.828282828282828 2.26482523595247
        0.838383838383838 2.3410805585652
        0.848484848484849 2.41652027950171
        0.858585858585859 2.49028683733242
        0.868686868686869 2.56160539235491
        0.878787878787879 2.62979134614695
        0.888888888888889 2.69425319611997
        0.898989898989899 2.75449164651734
        0.909090909090909 2.81009540506282
        0.919191919191919 2.86073466935796
        0.929292929292929 2.90615272297615
        0.939393939393939 2.9461565155542
        0.94949494949495 2.98060654308993
        0.95959595959596 3.00940674283587
        0.96969696969697 3.03249466203608
        0.97979797979798 3.04983250319092
        0.98989898989899 3.06139930207049
        1 3.06718472824181
      };
      \nextgroupplot[title={\(t=0.200\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 1.28666308804697
        0.0101010101010101 1.28668399329891
        0.0202020202020202 1.28672281303527
        0.0303030303030303 1.28678531941296
        0.0404040404040404 1.28686254669575
        0.0505050505050505 1.28696603007938
        0.0606060606060606 1.28708084860944
        0.0707070707070707 1.28722428203347
        0.0808080808080808 1.28737548726733
        0.0909090909090909 1.28755746026107
        0.101010101010101 1.28774348248109
        0.111111111111111 1.28796222714937
        0.121212121212121 1.28818116090536
        0.131313131313131 1.28843458381097
        0.141414141414141 1.28868422268541
        0.151515151515152 1.28896994140758
        0.161616161616162 1.2892478168943
        0.171717171717172 1.2895632000067
        0.181818181818182 1.28986662319189
        0.191919191919192 1.29020883233748
        0.202020202020202 1.29053493703839
        0.212121212121212 1.29090096978146
        0.222222222222222 1.2912467558352
        0.232323232323232 1.29163348804349
        0.242424242424242 1.29199586354373
        0.252525252525253 1.29240009019223
        0.262626262626263 1.29277591163984
        0.272727272727273 1.29319438512402
        0.282828282828283 1.29358049467791
        0.292929292929293 1.29400995996478
        0.303030303030303 1.29440321923666
        0.313131313131313 1.29484044545142
        0.323232323232323 1.29523776556525
        0.333333333333333 1.2956795738901
        0.343434343434343 1.29607794180381
        0.353535353535354 1.2965212298331
        0.363636363636364 1.29691773117636
        0.373737373737374 1.29735949410966
        0.383838383838384 1.29775133300773
        0.393939393939394 1.2981886822501
        0.404040404040404 1.29857319876331
        0.414141414141414 1.29900337862606
        0.424242424242424 1.29937806452403
        0.434343434343434 1.29979846776858
        0.444444444444444 1.30016098137116
        0.454545454545455 1.30056916430889
        0.464646464646465 1.30091734505898
        0.474747474747475 1.30131104281281
        0.484848484848485 1.3016429261061
        0.494949494949495 1.30202006846307
        0.505050505050505 1.30233390105657
        0.515151515151515 1.30269262910928
        0.525252525252525 1.3029868851816
        0.535353535353535 1.30332556868934
        0.545454545454546 1.30359896635201
        0.555555555555556 1.30391622147194
        0.565656565656566 1.30416773925578
        0.575757575757576 1.304462446025
        0.585858585858586 1.3046913386128
        0.595959595959596 1.30496265732578
        0.606060606060606 1.30516846959345
        0.616161616161616 1.30541585503776
        0.626262626262626 1.30559843331935
        0.636363636363636 1.30582164571991
        0.646464646464647 1.30598114514038
        0.656565656565657 1.30618025663095
        0.666666666666667 1.30631714336204
        0.676767676767677 1.3064925388557
        0.686868686868687 1.30660758624634
        0.696969696969697 1.30675995771434
        0.707070707070707 1.30685423542432
        0.717171717171717 1.30698456880786
        0.727272727272727 1.30705942432328
        0.737373737373737 1.30716897858564
        0.747474747474748 1.30722601080391
        0.757575757575758 1.30731628896535
        0.767676767676768 1.30735731389081
        0.777777777777778 1.30743002625871
        0.787878787878788 1.30745703522684
        0.797979797979798 1.30751405541787
        0.808080808080808 1.30752916664745
        0.818181818181818 1.30757248137581
        0.828282828282828 1.30757788601048
        0.838383838383838 1.30760953996469
        0.848484848484849 1.30760744408895
        0.858585858585859 1.30762948151842
        0.868686868686869 1.30762204589694
        0.878787878787879 1.30763645076036
        0.888888888888889 1.30762573023859
        0.898989898989899 1.3076343669156
        0.909090909090909 1.3076222515222
        0.919191919191919 1.30762680814752
        0.929292929292929 1.30761496794804
        0.939393939393939 1.30761690439082
        0.94949494949495 1.30760674005772
        0.95959595959596 1.30760724243912
        0.96969696969697 1.30759984332882
        0.97979797979798 1.3075997867555
        0.98989898989899 1.30759589802881
        1 1.3075958189293
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 4.46520381168892
        0.0101010101010101 4.46538834150097
        0.0202020202020202 4.46575681396172
        0.0303030303030303 4.46630790894807
        0.0404040404040404 4.46703988041393
        0.0505050505050505 4.46795011919714
        0.0606060606060606 4.46903576626965
        0.0707070707070707 4.47029298473501
        0.0808080808080808 4.47171787762695
        0.0909090909090909 4.47330547007457
        0.101010101010101 4.47505092910938
        0.111111111111111 4.47694825736851
        0.121212121212121 4.47899181145548
        0.131313131313131 4.48117470895995
        0.141414141414141 4.48349064096471
        0.151515151515152 4.48593199460412
        0.161616161616162 4.48849195433247
        0.171717171717172 4.49116234274919
        0.181818181818182 4.49393600426407
        0.191919191919192 4.49680436751916
        0.202020202020202 4.49976010413289
        0.212121212121212 4.50279441678018
        0.222222222222222 4.50589996480151
        0.232323232323232 4.5090678828949
        0.242424242424242 4.51229096456499
        0.252525252525253 4.5155604174546
        0.262626262626263 4.51886929490203
        0.272727272727273 4.52220899520285
        0.282828282828283 4.52557293094679
        0.292929292929293 4.52895278094085
        0.303030303030303 4.53234238650005
        0.313131313131313 4.53573376634988
        0.323232323232323 4.53912122862006
        0.333333333333333 4.54249716072836
        0.343434343434343 4.54585634543068
        0.353535353535354 4.54919153940431
        0.363636363636364 4.55249798128824
        0.373737373737374 4.5557687743583
        0.383838383838384 4.55899957399139
        0.393939393939394 4.56218379138195
        0.404040404040404 4.56531744722925
        0.414141414141414 4.56839421481577
        0.424242424242424 4.57141042590486
        0.434343434343434 4.57435997263198
        0.444444444444444 4.57723945058568
        0.454545454545455 4.58004293981759
        0.464646464646465 4.58276726885986
        0.474747474747475 4.58540669572853
        0.484848484848485 4.58795827522643
        0.494949494949495 4.59041646111175
        0.505050505050505 4.59277855749307
        0.515151515151515 4.59503926339892
        0.525252525252525 4.59719618745838
        0.535353535353535 4.59924435599682
        0.545454545454546 4.6011817685964
        0.555555555555556 4.60300389063007
        0.565656565656566 4.60470922580493
        0.575757575757576 4.60629381381036
        0.585858585858586 4.60775679465926
        0.595959595959596 4.60909493194191
        0.606060606060606 4.61030814278319
        0.616161616161616 4.6113940671254
        0.626262626262626 4.61235353648346
        0.636363636363636 4.61318520976983
        0.646464646464647 4.61389095379981
        0.656565656565657 4.61447056643489
        0.666666666666667 4.61492704198096
        0.676767676767677 4.61526140284641
        0.686868686868687 4.61547782356911
        0.696969696969697 4.61557859271597
        0.707070707070707 4.61556907022155
        0.717171717171717 4.61545280182301
        0.727272727272727 4.61523628562218
        0.737373737373737 4.614924261864
        0.747474747474748 4.61452426605814
        0.757575757575758 4.61404211727405
        0.767676767676768 4.61348623668893
        0.777777777777778 4.61286335769861
        0.787878787878788 4.61218259031643
        0.797979797979798 4.61145137621367
        0.808080808080808 4.61067928091776
        0.818181818181818 4.60987421635342
        0.828282828282828 4.60904594424159
        0.838383838383838 4.60820258779631
        0.848484848484849 4.60735383109907
        0.858585858585859 4.60650774033001
        0.868686868686869 4.60567364519964
        0.878787878787879 4.60485928849529
        0.888888888888889 4.6040733769255
        0.898989898989899 4.60332307589954
        0.909090909090909 4.60261621842133
        0.919191919191919 4.60195915995657
        0.929292929292929 4.60135863534469
        0.939393939393939 4.6008199864093
        0.94949494949495 4.60034865827505
        0.95959595959596 4.5999488100994
        0.96969696969697 4.59962444370838
        0.97979797979798 4.59937840551614
        0.98989898989899 4.59921314203607
        1 4.59913009873787
      };
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 5.75186689973589
        0.0101010101010101 5.75207233479988
        0.0202020202020202 5.75247962699699
        0.0303030303030303 5.75309322836103
        0.0404040404040404 5.75390242710968
        0.0505050505050505 5.75491614927652
        0.0606060606060606 5.75611661487909
        0.0707070707070707 5.75751726676848
        0.0808080808080808 5.75909336489428
        0.0909090909090909 5.76086293033564
        0.101010101010101 5.76279441159047
        0.111111111111111 5.76491048451789
        0.121212121212121 5.76717297236084
        0.131313131313131 5.76960929277092
        0.141414141414141 5.77217486365011
        0.151515151515152 5.77490193601171
        0.161616161616162 5.77773977122677
        0.171717171717172 5.7807255427559
        0.181818181818182 5.78380262745596
        0.191919191919192 5.78701319985664
        0.202020202020202 5.79029504117128
        0.212121212121212 5.79369538656165
        0.222222222222222 5.79714672063671
        0.232323232323232 5.80070137093839
        0.242424242424242 5.80428682810872
        0.252525252525253 5.80796050764683
        0.262626262626263 5.81164520654186
        0.272727272727273 5.81540338032687
        0.282828282828283 5.8191534256247
        0.292929292929293 5.82296274090563
        0.303030303030303 5.82674560573671
        0.313131313131313 5.8305742118013
        0.323232323232323 5.83435899418531
        0.333333333333333 5.83817673461846
        0.343434343434343 5.84193428723449
        0.353535353535354 5.84571276923741
        0.363636363636364 5.84941571246459
        0.373737373737374 5.85312826846796
        0.383838383838384 5.85675090699912
        0.393939393939394 5.86037247363206
        0.404040404040404 5.86389064599256
        0.414141414141414 5.86739759344183
        0.424242424242424 5.87078849042889
        0.434343434343434 5.87415844040056
        0.444444444444444 5.87740043195685
        0.454545454545455 5.88061210412648
        0.464646464646465 5.88368461391884
        0.474747474747475 5.88671773854134
        0.484848484848485 5.88960120133253
        0.494949494949495 5.89243652957482
        0.505050505050505 5.89511245854964
        0.515151515151515 5.8977318925082
        0.525252525252525 5.90018307263998
        0.535353535353535 5.90256992468615
        0.545454545454546 5.9047807349484
        0.555555555555556 5.90692011210201
        0.565656565656566 5.90887696506071
        0.575757575757576 5.91075625983536
        0.585858585858586 5.91244813327205
        0.595959595959596 5.91405758926769
        0.606060606060606 5.91547661237663
        0.616161616161616 5.91680992216316
        0.626262626262626 5.91795196980281
        0.636363636363636 5.91900685548974
        0.646464646464647 5.91987209894019
        0.656565656565657 5.92065082306584
        0.666666666666667 5.921244185343
        0.676767676767677 5.92175394170211
        0.686868686868687 5.92208540981545
        0.696969696969697 5.92233855043031
        0.707070707070707 5.92242330564587
        0.717171717171717 5.92243737063088
        0.727272727272727 5.92229570994545
        0.737373737373737 5.92209324044964
        0.747474747474748 5.92175027686205
        0.757575757575758 5.92135840623939
        0.767676767676768 5.92084355057974
        0.777777777777778 5.92029338395732
        0.787878787878788 5.91963962554327
        0.797979797979798 5.91896543163154
        0.808080808080808 5.91820844756521
        0.818181818181818 5.91744669772923
        0.828282828282828 5.91662383025207
        0.838383838383838 5.915812127761
        0.848484848484849 5.91496127518802
        0.858585858585859 5.91413722184842
        0.868686868686869 5.91329569109658
        0.878787878787879 5.91249573925565
        0.888888888888889 5.91169910716408
        0.898989898989899 5.91095744281514
        0.909090909090909 5.91023846994353
        0.919191919191919 5.90958596810409
        0.929292929292929 5.90897360329273
        0.939393939393939 5.90843689080011
        0.94949494949495 5.90795539833278
        0.95959595959596 5.90755605253851
        0.96969696969697 5.9072242870372
        0.97979797979798 5.90697819227164
        0.98989898989899 5.90680904006488
        1 5.90672591766717
      };
      \addplot [very thick, color-v]
      table {%
        0 1.66702482168679
        0.0101010101010101 1.66673488199084
        0.0202020202020202 1.6661562098122
        0.0303030303030303 1.66529121083771
        0.0404040404040404 1.66414347189698
        0.0505050505050505 1.66271773498581
        0.0606060606060606 1.66101986309339
        0.0707070707070707 1.65905679773204
        0.0808080808080808 1.65683650893174
        0.0909090909090909 1.65436793756377
        0.101010101010101 1.65166093108416
        0.111111111111111 1.6487261725396
        0.121212121212121 1.64557510426811
        0.131313131313131 1.64221984612217
        0.141414141414141 1.63867310999338
        0.151515151515152 1.63494811044578
        0.161616161616162 1.63105847357321
        0.171717171717172 1.62701814384425
        0.181818181818182 1.62284129135652
        0.191919191919192 1.6185422191755
        0.202020202020202 1.61413527343414
        0.212121212121212 1.60963475571397
        0.222222222222222 1.60505484056571
        0.232323232323232 1.60040949745097
        0.242424242424242 1.59571242005605
        0.252525252525253 1.59097696192484
        0.262626262626263 1.58621608135809
        0.272727272727273 1.58144229409496
        0.282828282828283 1.57666763662685
        0.292929292929293 1.57190363814249
        0.303030303030303 1.56716130377907
        0.313131313131313 1.56245110659876
        0.323232323232323 1.55778299073824
        0.333333333333333 1.55316638254292
        0.343434343434343 1.54861021188972
        0.353535353535354 1.54412293991606
        0.363636363636364 1.53971259513932
        0.373737373737374 1.53538681364889
        0.383838383838384 1.53115288520105
        0.393939393939394 1.52701780046449
        0.404040404040404 1.52298830119471
        0.414141414141414 1.51907092828853
        0.424242424242424 1.51527206957338
        0.434343434343434 1.51159800214893
        0.444444444444444 1.50805493135427
        0.454545454545455 1.50464902121768
        0.464646464646465 1.50138641882118
        0.474747474747475 1.49827326764364
        0.484848484848485 1.49531571279624
        0.494949494949495 1.49251989356605
        0.505050505050505 1.48989192675289
        0.515151515151515 1.48743787667602
        0.525252525252525 1.48516371595161
        0.535353535353535 1.48307527344
        0.545454545454546 1.48117817406966
        0.555555555555556 1.47947776746756
        0.565656565656566 1.47797905064178
        0.575757575757576 1.47668658213036
        0.585858585858586 1.4756043932799
        0.595959595959596 1.47473589445552
        0.606060606060606 1.47408378209715
        0.616161616161616 1.47364994467538
        0.626262626262626 1.47343537351571
        0.636363636363636 1.47344007663693
        0.646464646464647 1.47366300141568
        0.656565656565657 1.47410196415194
        0.666666666666667 1.47475359198784
        0.676767676767677 1.4756132750357
        0.686868686868687 1.47667513363274
        0.696969696969697 1.47793199824581
        0.707070707070707 1.47937540627842
        0.717171717171717 1.48099561290461
        0.727272727272727 1.48278161944337
        0.737373737373737 1.48472121598889
        0.747474747474748 1.48680104105876
        0.757575757575758 1.48900665461173
        0.767676767676768 1.49132262649019
        0.777777777777778 1.49373263636915
        0.787878787878788 1.49621958665209
        0.797979797979798 1.49876572425425
        0.808080808080808 1.50135277222283
        0.818181818181818 1.50396206714038
        0.828282828282828 1.50657470290683
        0.838383838383838 1.50917167699899
        0.848484848484849 1.51173403958126
        0.858585858585859 1.51424304184933
        0.868686868686869 1.51668028387125
        0.878787878787879 1.51902785869195
        0.888888888888889 1.52126849293902
        0.898989898989899 1.52338568114509
        0.909090909090909 1.52536381404624
        0.919191919191919 1.52718829854933
        0.929292929292929 1.52884566966368
        0.939393939393939 1.53032369256336
        0.94949494949495 1.53161145509801
        0.95959595959596 1.53269944936348
        0.96969696969697 1.53357964264088
        0.97979797979798 1.53424553671822
        0.98989898989899 1.53469221585441
        1 1.53491638275863
      };
    \end{groupplot}
  \end{tikzpicture}
\begin{tikzpicture}
    \definecolor{color-ua}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color-ub}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color-u}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color-v}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \begin{groupplot}[
      group style={group size=4 by 1},
      legend style={at={(5.4,1.45)},anchor=north east,
        draw=black, legend columns=-1},
      xlabel={\(x\)},
      xmin=0.0, xmax=1.0,
      xtick distance=0.5,
      ymin=0.0, ymax=8.0,
      width=0.3\textwidth,
      height=5cm
      ]
      \nextgroupplot[title={\(t=0.000\)}]
      \addlegendimage{empty legend}
      \addlegendentry{Densities: }
      \addplot [very thick,color-ua, dashed]
      table {%
        0 5
        0.0101010101010101 4.9919548128308
        0.0202020202020202 4.96794870139636
        0.0303030303030303 4.92836793301607
        0.0404040404040404 4.87384937706979
        0.0505050505050505 4.80527025753106
        0.0606060606060606 4.72373403810507
        0.0707070707070707 4.63055266708452
        0.0808080808080808 4.5272254676105
        0.0909090909090909 4.41541501300189
        0.101010101010101 4.29692037532827
        0.111111111111111 4.17364817766693
        0.121212121212121 4.04758191582374
        0.131313131313131 3.92075004314321
        0.141414141414141 3.79519333193481
        0.151515151515152 3.67293203668258
        0.161616161616162 3.55593338739423
        0.171717171717172 3.44607993613389
        0.181818181818182 3.34513926605471
        0.191919191919192 3.25473555032425
        0.202020202020202 3.17632341857017
        0.212121212121212 3.11116455134508
        0.222222222222222 3.06030737921409
        0.232323232323232 3.02457021311459
        0.242424242424242 3.00452807742692
        0.252525252525253 3.00050345761681
        0.262626262626263 3.01256111132361
        0.272727272727273 3.0405070263855
        0.282828282828283 3.08389154256793
        0.292929292929293 3.14201658676502
        0.303030303030303 3.21394690525721
        0.313131313131313 3.29852511229368
        0.323232323232323 3.39439031286233
        0.333333333333333 3.5
        0.343434343434343 3.61365487430687
        0.353535353535354 3.73352618630997
        0.363636363636364 3.85768516172671
        0.373737373737374 3.98413403616519
        0.383838383838384 4.11083819990101
        0.393939393939394 4.23575893550943
        0.404040404040404 4.35688622159187
        0.414141414141414 4.47227107477268
        0.424242424242424 4.5800569095712
        0.434343434343434 4.67850941155713
        0.444444444444444 4.76604444311898
        0.454545454545455 4.84125353283118
        0.464646464646465 4.90292653828662
        0.474747474747475 4.95007111774095
        0.484848484848485 4.98192869726271
        0.494949494949495 4.99798667647188
        0.505050505050505 4.99798667647188
        0.515151515151515 4.98192869726271
        0.525252525252525 4.95007111774095
        0.535353535353535 4.90292653828662
        0.545454545454546 4.84125353283118
        0.555555555555556 4.76604444311898
        0.565656565656566 4.67850941155713
        0.575757575757576 4.5800569095712
        0.585858585858586 4.47227107477268
        0.595959595959596 4.35688622159187
        0.606060606060606 4.23575893550943
        0.616161616161616 4.11083819990101
        0.626262626262626 3.98413403616519
        0.636363636363636 3.85768516172671
        0.646464646464647 3.73352618630997
        0.656565656565657 3.61365487430687
        0.666666666666667 3.5
        0.676767676767677 3.39439031286233
        0.686868686868687 3.29852511229368
        0.696969696969697 3.21394690525721
        0.707070707070707 3.14201658676502
        0.717171717171717 3.08389154256793
        0.727272727272727 3.0405070263855
        0.737373737373737 3.01256111132361
        0.747474747474748 3.00050345761681
        0.757575757575758 3.00452807742692
        0.767676767676768 3.02457021311459
        0.777777777777778 3.06030737921409
        0.787878787878788 3.11116455134508
        0.797979797979798 3.17632341857017
        0.808080808080808 3.25473555032425
        0.818181818181818 3.34513926605472
        0.828282828282828 3.44607993613389
        0.838383838383838 3.55593338739423
        0.848484848484849 3.67293203668258
        0.858585858585859 3.79519333193481
        0.868686868686869 3.92075004314321
        0.878787878787879 4.04758191582374
        0.888888888888889 4.17364817766693
        0.898989898989899 4.29692037532828
        0.909090909090909 4.41541501300189
        0.919191919191919 4.5272254676105
        0.929292929292929 4.63055266708452
        0.939393939393939 4.72373403810507
        0.94949494949495 4.80527025753106
        0.95959595959596 4.87384937706979
        0.96969696969697 4.92836793301607
        0.97979797979798 4.96794870139636
        0.98989898989899 4.9919548128308
        1 5
      };
      \addlegendentry{\(u_a\quad\)}
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 2
        0.0101010101010101 1.99873079949295
        0.0202020202020202 1.99497502272575
        0.0303030303030303 1.98881055916043
        0.0404040404040404 1.98031581644401
        0.0505050505050505 1.96957029298085
        0.0606060606060606 1.95665534934586
        0.0707070707070707 1.94165515989367
        0.0808080808080808 1.92465782518547
        0.0909090909090909 1.90575662477583
        0.101010101010101 1.8850513884299
        0.111111111111111 1.86264996194859
        0.121212121212121 1.83866974144978
        0.131313131313131 1.8132392471897
        0.141414141414141 1.78649970482999
        0.151515151515152 1.75860659850455
        0.161616161616162 1.72973115617837
        0.171717171717172 1.70006172370811
        0.181818181818182 1.66980497982675
        0.191919191919192 1.63918694012768
        0.202020202020202 1.60845369419396
        0.212121212121212 1.57787181651524
        0.222222222222222 1.5477283889982
        0.232323232323232 1.51833057098011
        0.242424242424242 1.4900046520001
        0.252525252525253 1.4630945234954
        0.262626262626263 1.43795950841563
        0.272727272727273 1.41497149284111
        0.282828282828283 1.3945113114049
        0.292929292929293 1.37696434898934
        0.303030303030303 1.36271533509944
        0.313131313131313 1.35214232475695
        0.323232323232323 1.3456098808811
        0.333333333333333 1.34346149799186
        0.343434343434343 1.34601133562299
        0.353535353535354 1.35353536183795
        0.363636363636364 1.3662620422803
        0.373737373737374 1.38436274762256
        0.383838383838384 1.4079420912157
        0.393939393939394 1.43702844803525
        0.404040404040404 1.47156494423979
        0.414141414141414 1.51140124209727
        0.424242424242424 1.55628647572178
        0.434343434343434 1.60586371679026
        0.444444444444444 1.65966636378155
        0.454545454545455 1.7171168507881
        0.464646464646465 1.7775280600652
        0.474747474747475 1.84010779377394
        0.484848484848485 1.90396661265979
        0.494949494949495 1.96812928091946
        0.505050505050505 2.03154996607922
        0.515151515151515 2.09313122997252
        0.525252525252525 2.15174671250976
        0.535353535353535 2.20626725572667
        0.545454545454546 2.25559004481594
        0.555555555555556 2.2986701602469
        0.565656565656566 2.33455374702708
        0.575757575757576 2.36241182164381
        0.585858585858586 2.38157356375715
        0.595959595959596 2.3915577891453
        0.606060606060606 2.39210118457219
        0.616161616161616 2.3831818165223
        0.626262626262626 2.36503641639918
        0.636363636363636 2.3381700062252
        0.646464646464647 2.30335657077724
        0.656565656565657 2.2616297113917
        0.666666666666667 2.21426253656218
        0.676767676767677 2.16273645335996
        0.686868686868687 2.10869901435917
        0.696969696969697 2.05391153343551
        0.707070707070707 2.00018778990953
        0.717171717171717 1.94932576641063
        0.727272727272727 1.90303497733847
        0.737373737373737 1.86286250206174
        0.747474747474748 1.83012129616953
        0.757575757575758 1.80582466957704
        0.767676767676768 1.7906309476528
        0.777777777777778 1.78480223099382
        0.787878787878788 1.78818080979654
        0.797979797979798 1.80018615137156
        0.808080808080808 1.81983446230295
        0.818181818181818 1.84578164832966
        0.828282828282828 1.87638909637252
        0.838383838383838 1.90981014962779
        0.848484848484849 1.94409352753506
        0.858585858585859 1.97729836830584
        0.868686868686869 2.00761416963912
        0.878787878787879 2.0334778093915
        0.888888888888889 2.05367917769963
        0.898989898989899 2.06744686812298
        0.909090909090909 2.07450595459322
        0.919191919191919 2.07510118039517
        0.929292929292929 2.06998090936459
        0.939393939393939 2.0603398786526
        0.94949494949495 2.04772201679133
        0.95959595959596 2.0338881480723
        0.96969696969697 2.02065702485657
        0.97979797979798 2.00973148951793
        0.98989898989899 2.00252431034179
        1 2
      };
      \addlegendentry{\(u_b\quad\)}
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 7
        0.0101010101010101 6.99068561232374
        0.0202020202020202 6.9629237241221
        0.0303030303030303 6.9171784921765
        0.0404040404040404 6.8541651935138
        0.0505050505050505 6.7748405505119
        0.0606060606060606 6.68038938745093
        0.0707070707070707 6.57220782697819
        0.0808080808080808 6.45188329279597
        0.0909090909090909 6.32117163777771
        0.101010101010101 6.18197176375817
        0.111111111111111 6.03629813961552
        0.121212121212121 5.88625165727353
        0.131313131313131 5.73398929033291
        0.141414141414141 5.5816930367648
        0.151515151515152 5.43153863518713
        0.161616161616162 5.28566454357259
        0.171717171717172 5.14614165984199
        0.181818181818182 5.01494424588147
        0.191919191919192 4.89392249045193
        0.202020202020202 4.78477711276413
        0.212121212121212 4.68903636786032
        0.222222222222222 4.60803576821229
        0.232323232323232 4.5429007840947
        0.242424242424242 4.49453272942701
        0.252525252525253 4.46359798111221
        0.262626262626263 4.45052061973924
        0.272727272727273 4.45547851922661
        0.282828282828283 4.47840285397283
        0.292929292929293 4.51898093575436
        0.303030303030303 4.57666224035666
        0.313131313131313 4.65066743705063
        0.323232323232323 4.74000019374344
        0.333333333333333 4.84346149799186
        0.343434343434343 4.95966620992986
        0.353535353535354 5.08706154814791
        0.363636363636364 5.22394720400701
        0.373737373737374 5.36849678378775
        0.383838383838384 5.51878029111672
        0.393939393939394 5.67278738354468
        0.404040404040404 5.82845116583166
        0.414141414141414 5.98367231686995
        0.424242424242424 6.13634338529298
        0.434343434343434 6.2843731283474
        0.444444444444444 6.42571080690053
        0.454545454545455 6.55837038361928
        0.464646464646465 6.68045459835182
        0.474747474747475 6.79017891151489
        0.484848484848485 6.88589530992249
        0.494949494949495 6.96611595739135
        0.505050505050505 7.0295366425511
        0.515151515151515 7.07505992723523
        0.525252525252525 7.10181783025071
        0.535353535353535 7.10919379401329
        0.545454545454546 7.09684357764713
        0.555555555555556 7.06471460336588
        0.565656565656566 7.01306315858421
        0.575757575757576 6.942468731215
        0.585858585858586 6.85384463852984
        0.595959595959596 6.74844401073717
        0.606060606060606 6.62786012008162
        0.616161616161616 6.49402001642331
        0.626262626262626 6.34917045256438
        0.636363636363636 6.19585516795191
        0.646464646464647 6.0368827570872
        0.656565656565657 5.87528458569857
        0.666666666666667 5.71426253656218
        0.676767676767677 5.55712676622229
        0.686868686868687 5.40722412665284
        0.696969696969697 5.26785843869272
        0.707070707070707 5.14220437667455
        0.717171717171717 5.03321730897856
        0.727272727272727 4.94354200372397
        0.737373737373737 4.87542361338535
        0.747474747474748 4.83062475378634
        0.757575757575758 4.81035274700395
        0.767676767676768 4.81520116076739
        0.777777777777778 4.84510961020791
        0.787878787878788 4.89934536114162
        0.797979797979798 4.97650956994173
        0.808080808080808 5.0745700126272
        0.818181818181818 5.19092091438438
        0.828282828282828 5.32246903250641
        0.838383838383838 5.46574353702201
        0.848484848484849 5.61702556421764
        0.858585858585859 5.77249170024065
        0.868686868686869 5.92836421278233
        0.878787878787879 6.08105972521525
        0.888888888888889 6.22732735536656
        0.898989898989899 6.36436724345125
        0.909090909090909 6.48992096759511
        0.919191919191919 6.60232664800567
        0.929292929292929 6.70053357644911
        0.939393939393939 6.78407391675767
        0.94949494949495 6.85299227432239
        0.95959595959596 6.90773752514208
        0.96969696969697 6.94902495787265
        0.97979797979798 6.97768019091429
        0.98989898989899 6.99447912317259
        1 7
      };
      \addlegendentry{\(u\quad\)}
      \addplot [very thick, color-v]
      table {%
        0 4.5
        0.0101010101010101 4.48994148930268
        0.0202020202020202 4.45990351422715
        0.0303030303030303 4.41029663027878
        0.0404040404040404 4.34179807846614
        0.0505050505050505 4.255341375272
        0.0606060606060606 4.15210197112114
        0.0707070707070707 4.03347920537114
        0.0808080808080808 3.90107484468029
        0.0909090909090909 3.75666854583307
        0.101010101010101 3.60219063285933
        0.111111111111111 3.43969262078591
        0.121212121212121 3.27131595392881
        0.131313131313131 3.09925945470034
        0.141414141414141 2.92574599901933
        0.151515151515152 2.75298894625378
        0.161616161616162 2.58315885500473
        0.171717171717172 2.41835101090657
        0.181818181818182 2.2605542790566
        0.191919191919192 2.11162177191612
        0.202020202020202 1.97324379389844
        0.212121212121212 1.8469234868545
        0.222222222222222 1.73395555688102
        0.232323232323232 1.6354084130156
        0.242424242424242 1.55210999325066
        0.252525252525253 1.48463749378201
        0.262626262626263 1.43331115446682
        0.272727272727273 1.39819218811222
        0.282828282828283 1.37908487450274
        0.292929292929293 1.37554277307499
        0.303030303030303 1.38687894193979
        0.313131313131313 1.41217998660055
        0.323232323232323 1.45032370025656
        0.333333333333333 1.5
        0.343434343434343 1.55973481044076
        0.353535353535354 1.6279164991723
        0.363636363636364 1.70282442778143
        0.373737373737374 1.78265914845887
        0.383838383838384 1.86557375022526
        0.393939393939394 1.94970584076664
        0.404040404040404 2.03320964016204
        0.414141414141414 2.11428766153771
        0.424242424242424 2.19122146091627
        0.434343434343434 2.26240095412506
        0.444444444444444 2.32635182233307
        0.454545454545455 2.38176055921668
        0.464646464646465 2.42749675140121
        0.474747474747475 2.46263222906455
        0.484848484848485 2.48645677468962
        0.494949494949495 2.4984901340887
        0.505050505050505 2.4984901340887
        0.515151515151515 2.48645677468962
        0.525252525252525 2.46263222906455
        0.535353535353535 2.42749675140121
        0.545454545454546 2.38176055921668
        0.555555555555556 2.32635182233307
        0.565656565656566 2.26240095412506
        0.575757575757576 2.19122146091627
        0.585858585858586 2.11428766153771
        0.595959595959596 2.03320964016204
        0.606060606060606 1.94970584076664
        0.616161616161616 1.86557375022526
        0.626262626262626 1.78265914845887
        0.636363636363636 1.70282442778143
        0.646464646464647 1.6279164991723
        0.656565656565657 1.55973481044076
        0.666666666666667 1.5
        0.676767676767677 1.45032370025656
        0.686868686868687 1.41217998660055
        0.696969696969697 1.38687894193979
        0.707070707070707 1.37554277307499
        0.717171717171717 1.37908487450274
        0.727272727272727 1.39819218811222
        0.737373737373737 1.43331115446682
        0.747474747474748 1.48463749378201
        0.757575757575758 1.55210999325066
        0.767676767676768 1.6354084130156
        0.777777777777778 1.73395555688102
        0.787878787878788 1.8469234868545
        0.797979797979798 1.97324379389844
        0.808080808080808 2.11162177191612
        0.818181818181818 2.2605542790566
        0.828282828282828 2.41835101090657
        0.838383838383838 2.58315885500473
        0.848484848484849 2.75298894625378
        0.858585858585859 2.92574599901933
        0.868686868686869 3.09925945470034
        0.878787878787879 3.27131595392881
        0.888888888888889 3.43969262078591
        0.898989898989899 3.60219063285933
        0.909090909090909 3.75666854583307
        0.919191919191919 3.90107484468029
        0.929292929292929 4.03347920537114
        0.939393939393939 4.15210197112114
        0.94949494949495 4.25534137527201
        0.95959595959596 4.34179807846614
        0.96969696969697 4.41029663027878
        0.97979797979798 4.45990351422715
        0.98989898989899 4.48994148930268
        1 4.5
      };
      \addlegendentry{\(v\)}
      \nextgroupplot[title={\(t=0.002\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 1.61204825971107
        0.0101010101010101 1.6100417151026
        0.0202020202020202 1.60359782026746
        0.0303030303030303 1.59763096846033
        0.0404040404040404 1.58511671997678
        0.0505050505050505 1.57539578065848
        0.0606060606060606 1.55758304437858
        0.0707070707070707 1.54453083168527
        0.0808080808080808 1.52254826037035
        0.0909090909090909 1.50681451492406
        0.101010101010101 1.48204083817242
        0.111111111111111 1.46447118844873
        0.121212121212121 1.43840382213247
        0.131313131313131 1.41998360131784
        0.141414141414141 1.39411083791738
        0.151515151515152 1.37589358553972
        0.161616161616162 1.35158739901099
        0.171717171717172 1.33461794098599
        0.181818181818182 1.3130563984286
        0.191919191919192 1.29829872818285
        0.202020202020202 1.28041999511263
        0.212121212121212 1.26869816740748
        0.222222222222222 1.25518240767748
        0.232323232323232 1.24713868376872
        0.242424242424242 1.23841047196127
        0.252525252525253 1.23448057629069
        0.262626262626263 1.23072310950289
        0.272727272727273 1.23112519937997
        0.282828282828283 1.23229842017151
        0.292929292929293 1.23703103102817
        0.303030303030303 1.24288814795346
        0.313131313131313 1.25173298711063
        0.323232323232323 1.26183309965602
        0.333333333333333 1.27436065381714
        0.343434343434343 1.28807860549328
        0.353535353535354 1.30365732106303
        0.363636363636364 1.32019482741178
        0.373737373737374 1.33800709478376
        0.383838383838384 1.35641083396707
        0.393939393939394 1.37548012283517
        0.404040404040404 1.39467221393414
        0.414141414141414 1.41390489085773
        0.424242424242424 1.43272900095814
        0.434343434343434 1.45097186279678
        0.444444444444444 1.46825481881198
        0.454545454545455 1.48436615567365
        0.464646464646465 1.4989915356986
        0.474747474747475 1.51192070351985
        0.484848484848485 1.52290838806413
        0.494949494949495 1.53177710452267
        0.505050505050505 1.53836151828644
        0.515151515151515 1.54253944401968
        0.525252525252525 1.54423898196573
        0.535353535353535 1.54340624383118
        0.545454545454546 1.54007670476294
        0.555555555555556 1.53426648245628
        0.565656565656566 1.52613196297006
        0.575757575757576 1.51574702929004
        0.585858585858586 1.50340277979568
        0.595959595959596 1.48920127320292
        0.606060606060606 1.47358491456696
        0.616161616161616 1.45663311802218
        0.626262626262626 1.43896377618142
        0.636363636363636 1.42055753369059
        0.646464646464647 1.40224682316808
        0.656565656565657 1.38380804201899
        0.666666666666667 1.36635156848238
        0.676767676767677 1.34931078833337
        0.686868686868687 1.33417234333449
        0.696969696969697 1.3198508467414
        0.707070707070707 1.30835201304555
        0.717171717171717 1.2978560256697
        0.727272727272727 1.29108074728447
        0.737373737373737 1.28521602953907
        0.747474747474748 1.28393401729738
        0.757575757575758 1.28314373036904
        0.767676767676768 1.28775152551145
        0.777777777777778 1.29207712106114
        0.787878787878788 1.30255484657731
        0.797979797979798 1.31162145767419
        0.808080808080808 1.32750820933096
        0.818181818181818 1.34054173416237
        0.828282828282828 1.36094040057775
        0.838383838383838 1.37682803754089
        0.848484848484849 1.40045465442185
        0.858585858585859 1.41785736226563
        0.868686868686869 1.44314484535751
        0.878787878787879 1.46065603055526
        0.888888888888889 1.48590660648291
        0.898989898989899 1.50223078267944
        0.909090909090909 1.52579210665583
        0.919191919191919 1.53990104524967
        0.929292929292929 1.56032806954303
        0.939393939393939 1.57155072795049
        0.94949494949495 1.58771659173595
        0.95959595959596 1.59573658910907
        0.96969696969697 1.60687166820172
        0.97979797979798 1.61163614920672
        0.98989898989899 1.61729794624537
        1 1.61887207343254
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 5.19777595015022
        0.0101010101010101 5.18625917920337
        0.0202020202020202 5.16330161139562
        0.0303030303030303 5.12895490019011
        0.0404040404040404 5.08361109506164
        0.0505050505050505 5.02760230299984
        0.0606060606060606 4.96177528355066
        0.0707070707070707 4.88680272056609
        0.0808080808080808 4.80392688304737
        0.0909090909090909 4.71409553390692
        0.101010101010101 4.6188222794149
        0.111111111111111 4.51924188681228
        0.121212121212121 4.41701051725438
        0.131313131313131 4.31335842064512
        0.141414141414141 4.20996151034757
        0.151515151515152 4.10805420945824
        0.161616161616162 4.00922366098619
        0.171717171717172 3.91462585314502
        0.181818181818182 3.82567494723047
        0.191919191919192 3.7433849478899
        0.202020202020202 3.66894418372316
        0.212121212121212 3.60318597372508
        0.222222222222222 3.5470500777039
        0.232323232323232 3.50117148437147
        0.242424242424242 3.46623737706333
        0.252525252525253 3.44267498499449
        0.262626262626263 3.43091657185794
        0.272727272727273 3.43116562958107
        0.282828282828283 3.44358548359305
        0.292929292929293 3.46812647118406
        0.303030303030303 3.50465612962236
        0.313131313131313 3.55283530338544
        0.323232323232323 3.61220832598038
        0.333333333333333 3.68212010091131
        0.343434343434343 3.76178223326676
        0.353535353535354 3.8502245574588
        0.363636363636364 3.94634836460248
        0.373737373737374 4.04890527555746
        0.383838383838384 4.15654338908694
        0.393939393939394 4.26780557308071
        0.404040404040404 4.38117037523924
        0.414141414141414 4.49506206840024
        0.424242424242424 4.60788629202861
        0.434343434343434 4.71804574281048
        0.444444444444444 4.82397034957385
        0.454545454545455 4.92413469355101
        0.464646464646465 5.01708311487491
        0.474747474747475 5.10144695745216
        0.484848484848485 5.17596553665784
        0.494949494949495 5.23950262891614
        0.505050505050505 5.29106428750057
        0.515151515151515 5.32981454609738
        0.525252525252525 5.3550906064632
        0.535353535353535 5.36641767828451
        0.545454545454546 5.36352121750659
        0.555555555555556 5.34634046093949
        0.565656565656566 5.31503634834484
        0.575757575757576 5.27000290848532
        0.585858585858586 5.21186841288521
        0.595959595959596 5.14150357851418
        0.606060606060606 5.0600125062991
        0.616161616161616 4.96873689673681
        0.626262626262626 4.86923251466406
        0.636363636363636 4.76326943309868
        0.646464646464647 4.65278917895479
        0.656565656565657 4.53990253464513
        0.666666666666667 4.42682215153731
        0.676767676767677 4.31586173161076
        0.686868686868687 4.20933876464777
        0.696969696969697 4.10958214461042
        0.707070707070707 4.01879995041946
        0.717171717171717 3.93910701873033
        0.727272727272727 3.87235361100838
        0.737373737373737 3.82019033277898
        0.747474747474748 3.78385505968923
        0.757575757575758 3.76429919404211
        0.767676767676768 3.76193134113332
        0.777777777777778 3.77683407996685
        0.787878787878788 3.8084615802707
        0.797979797979798 3.85597665051978
        0.808080808080808 3.91789417771758
        0.818181818181818 3.99256179324312
        0.828282828282828 4.07773271073614
        0.838383838383838 4.17120006197217
        0.848484848484849 4.27027579567628
        0.858585858585859 4.37257112975997
        0.868686868686869 4.47535848348781
        0.878787878787879 4.57647158728713
        0.888888888888889 4.67353890060488
        0.898989898989899 4.76495877734021
        0.909090909090909 4.84901549881929
        0.919191919191919 4.92486918307658
        0.929292929292929 4.99159557385419
        0.939393939393939 5.04911923217017
        0.94949494949495 5.09724730776716
        0.95959595959596 5.13646611646893
        0.96969696969697 5.16704942072064
        0.97979797979798 5.18962985238185
        0.98989898989899 5.20448250212705
        1 5.21189725789239
      };
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 6.80982420986129
        0.0101010101010101 6.79630089430597
        0.0202020202020202 6.76689943166309
        0.0303030303030303 6.72658586865044
        0.0404040404040404 6.66872781503842
        0.0505050505050505 6.60299808365832
        0.0606060606060606 6.51935832792923
        0.0707070707070707 6.43133355225136
        0.0808080808080808 6.32647514341772
        0.0909090909090909 6.22091004883098
        0.101010101010101 6.10086311758732
        0.111111111111111 5.98371307526101
        0.121212121212121 5.85541433938684
        0.131313131313131 5.73334202196297
        0.141414141414141 5.60407234826495
        0.151515151515152 5.48394779499797
        0.161616161616162 5.36081105999718
        0.171717171717172 5.249243794131
        0.181818181818182 5.13873134565907
        0.191919191919192 5.04168367607275
        0.202020202020202 4.94936417883579
        0.212121212121212 4.87188414113256
        0.222222222222222 4.80223248538138
        0.232323232323232 4.74831016814018
        0.242424242424242 4.7046478490246
        0.252525252525253 4.67715556128518
        0.262626262626263 4.66163968136083
        0.272727272727273 4.66229082896105
        0.282828282828283 4.67588390376457
        0.292929292929293 4.70515750221223
        0.303030303030303 4.74754427757582
        0.313131313131313 4.80456829049607
        0.323232323232323 4.8740414256364
        0.333333333333333 4.95648075472845
        0.343434343434343 5.04986083876005
        0.353535353535354 5.15388187852182
        0.363636363636364 5.26654319201426
        0.373737373737374 5.38691237034122
        0.383838383838384 5.51295422305401
        0.393939393939394 5.64328569591588
        0.404040404040404 5.77584258917337
        0.414141414141414 5.90896695925797
        0.424242424242424 6.04061529298675
        0.434343434343434 6.16901760560726
        0.444444444444444 6.29222516838583
        0.454545454545455 6.40850084922466
        0.464646464646465 6.51607465057351
        0.474747474747475 6.61336766097201
        0.484848484848485 6.69887392472197
        0.494949494949495 6.77127973343881
        0.505050505050505 6.82942580578701
        0.515151515151515 6.87235399011707
        0.525252525252525 6.89932958842893
        0.535353535353535 6.90982392211568
        0.545454545454546 6.90359792226953
        0.555555555555556 6.88060694339577
        0.565656565656566 6.8411683113149
        0.575757575757576 6.78574993777536
        0.585858585858586 6.71527119268089
        0.595959595959596 6.6307048517171
        0.606060606060606 6.53359742086606
        0.616161616161616 6.42537001475899
        0.626262626262626 6.30819629084548
        0.636363636363636 6.18382696678927
        0.646464646464647 6.05503600212288
        0.656565656565657 5.92371057666412
        0.666666666666667 5.79317372001969
        0.676767676767677 5.66517251994413
        0.686868686868687 5.54351110798226
        0.696969696969697 5.42943299135182
        0.707070707070707 5.32715196346501
        0.717171717171717 5.23696304440003
        0.727272727272727 5.16343435829285
        0.737373737373737 5.10540636231805
        0.747474747474748 5.06778907698661
        0.757575757575758 5.04744292441115
        0.767676767676768 5.04968286664477
        0.777777777777778 5.068911201028
        0.787878787878788 5.11101642684801
        0.797979797979798 5.16759810819398
        0.808080808080808 5.24540238704854
        0.818181818181818 5.33310352740549
        0.828282828282828 5.43867311131389
        0.838383838383838 5.54802809951307
        0.848484848484849 5.67073045009812
        0.858585858585859 5.7904284920256
        0.868686868686869 5.91850332884531
        0.878787878787879 6.03712761784238
        0.888888888888889 6.15944550708778
        0.898989898989899 6.26718956001965
        0.909090909090909 6.37480760547512
        0.919191919191919 6.46477022832624
        0.929292929292929 6.55192364339721
        0.939393939393939 6.62066996012065
        0.94949494949495 6.68496389950311
        0.95959595959596 6.732202705578
        0.96969696969697 6.77392108892236
        0.97979797979798 6.80126600158857
        0.98989898989899 6.82178044837242
        1 6.83076933132493
      };
      \addplot [very thick, color-v]
      table {%
        0 4.42965657156039
        0.0101010101010101 4.4151087882218
        0.0202020202020202 4.38531918429518
        0.0303030303030303 4.33951174717278
        0.0404040404040404 4.27736241426222
        0.0505050505050505 4.19912836091335
        0.0606060606060606 4.10553436676955
        0.0707070707070707 3.99763019246124
        0.0808080808080808 3.87669895168874
        0.0909090909090909 3.74420889930324
        0.101010101010101 3.60178629241577
        0.111111111111111 3.45119374146959
        0.121212121212121 3.29430873996736
        0.131313131313131 3.13309952770151
        0.141414141414141 2.96959869581532
        0.151515151515152 2.80587388602881
        0.161616161616162 2.64399666584343
        0.171717171717172 2.48600945757628
        0.181818181818182 2.33389175613955
        0.191919191919192 2.18952589706352
        0.202020202020202 2.0546636613256
        0.212121212121212 1.93089423622108
        0.222222222222222 1.8196147472623
        0.232323232323232 1.72200395955748
        0.242424242424242 1.63900015747324
        0.252525252525253 1.57128370265234
        0.262626262626263 1.51926496498196
        0.272727272727273 1.48307789410123
        0.282828282828283 1.46257954948595
        0.292929292929293 1.45735554670302
        0.303030303030303 1.4667313441024
        0.313131313131313 1.48978899447846
        0.323232323232323 1.5253889195793
        0.333333333333333 1.57219603324786
        0.343434343434343 1.62870948504927
        0.353535353535354 1.69329514840189
        0.363636363636364 1.76421997335438
        0.373737373737374 1.83968727245465
        0.383838383838384 1.91787207067152
        0.393939393939394 1.99695568705378
        0.404040404040404 2.07515883374449
        0.414141414141414 2.15077261381001
        0.424242424242424 2.22218694213177
        0.434343434343434 2.28791602941628
        0.444444444444444 2.34662070297229
        0.454545454545455 2.39712743986566
        0.464646464646465 2.43844408833723
        0.474747474747475 2.46977232198608
        0.484848484848485 2.49051692878418
        0.494949494949495 2.50029206762471
        0.505050505050505 2.49892464287283
        0.515151515151515 2.4864549458622
        0.525252525252525 2.46313470033406
        0.535353535353535 2.42942262637354
        0.545454545454546 2.38597760871624
        0.555555555555556 2.33364952536796
        0.565656565656566 2.27346776077313
        0.575757575757576 2.20662740473079
        0.585858585858586 2.13447311732585
        0.595959595959596 2.05848063893044
        0.606060606060606 1.98023592740454
        0.616161616161616 1.90141193941538
        0.626262626262626 1.82374311018841
        0.636363636363636 1.74899766668687
        0.646464646464647 1.67894798355245
        0.656565656565657 1.61533931768037
        0.666666666666667 1.55985735745717
        0.676767676767677 1.51409517973628
        0.686868686868687 1.47952030456618
        0.696969696969697 1.45744269331799
        0.707070707070707 1.44898458394986
        0.717171717171717 1.45505316892309
        0.727272727272727 1.47631706686757
        0.737373737373737 1.51318756831465
        0.747474747474748 1.56580543259046
        0.757575757575758 1.63403394612602
        0.767676767676768 1.71745858143166
        0.777777777777778 1.81539346934475
        0.787878787878788 1.92689438383837
        0.797979797979798 2.05077785320993
        0.808080808080808 2.18564542349827
        0.818181818181818 2.32991220662552
        0.828282828282828 2.48183825645939
        0.838383838383838 2.6395617635563
        0.848484848484849 2.80113248833418
        0.858585858585859 2.96454472287926
        0.868686868686869 3.12776844515086
        0.878787878787879 3.28877860306997
        0.888888888888889 3.44558163592425
        0.898989898989899 3.59623991418598
        0.909090909090909 3.73889361476206
        0.919191919191919 3.87178136779511
        0.929292929292929 3.99325982947478
        0.939393939393939 4.10182552702874
        0.94949494949495 4.19614454994272
        0.95959595959596 4.27510583396493
        0.96969696969697 4.33792027904086
        0.97979797979798 4.3842726590017
        0.98989898989899 4.41444410579873
        1 4.4291869472947
      };
      \nextgroupplot[title={\(t=0.020\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 1.33184243122423
        0.0101010101010101 1.3308472696796
        0.0202020202020202 1.32878537591019
        0.0303030303030303 1.32584629125556
        0.0404040404040404 1.32182068789615
        0.0505050505050505 1.31707506367101
        0.0606060606060606 1.3112781232239
        0.0707070707070707 1.3049489032845
        0.0808080808080808 1.29765930445673
        0.0909090909090909 1.29004603140049
        0.101010101010101 1.28161718141804
        0.111111111111111 1.27308358975157
        0.121212121212121 1.26392858748681
        0.131313131313131 1.25488686628083
        0.141414141414141 1.24546027678943
        0.151515151515152 1.23635217418187
        0.161616161616162 1.22712895661497
        0.171717171717172 1.21840404287684
        0.181818181818182 1.20985613867388
        0.191919191919192 1.20194781980541
        0.202020202020202 1.19451920731279
        0.212121212121212 1.18781950083153
        0.222222222222222 1.18190095209047
        0.232323232323232 1.1767355557765
        0.242424242424242 1.17264081479491
        0.252525252525253 1.16924649489355
        0.262626262626263 1.16719197915107
        0.272727272727273 1.16569859067067
        0.282828282828283 1.16578880454863
        0.292929292929293 1.16620814780641
        0.303030303030303 1.16842864132088
        0.313131313131313 1.17065176883942
        0.323232323232323 1.17487067233514
        0.333333333333333 1.17867427203831
        0.343434343434343 1.18465236018482
        0.353535353535354 1.18971369780612
        0.363636363636364 1.19712187496196
        0.373737373737374 1.20304078224412
        0.383838383838384 1.21148311517648
        0.393939393939394 1.2178088870164
        0.404040404040404 1.22684898777303
        0.414141414141414 1.23310986718006
        0.424242424242424 1.24229852306322
        0.434343434343434 1.24803162018325
        0.444444444444444 1.25693392694499
        0.454545454545455 1.26171377129512
        0.464646464646465 1.26993446066039
        0.474747474747475 1.27339876594157
        0.484848484848485 1.28060478051346
        0.494949494949495 1.28247631135838
        0.505050505050505 1.28841589496523
        0.515151515151515 1.2885195353224
        0.525252525252525 1.2930371713061
        0.535353535353535 1.29131142240247
        0.545454545454546 1.29435790938067
        0.555555555555556 1.29086012964933
        0.565656565656566 1.29249700093352
        0.575757575757576 1.28740178482609
        0.585858585858586 1.28779923189831
        0.595959595959596 1.28138945790293
        0.606060606060606 1.28081699502152
        0.616161616161616 1.27346731554509
        0.626262626262626 1.27227670964105
        0.636363636363636 1.26442967722368
        0.646464646464647 1.26303023969959
        0.656565656565657 1.25516592348206
        0.666666666666667 1.25399314260853
        0.676767676767677 1.24659398257819
        0.686868686868687 1.2460735873683
        0.696969696969697 1.23958723958121
        0.707070707070707 1.24009790742032
        0.717171717171717 1.23490169069688
        0.727272727272727 1.23674040502741
        0.737373737373737 1.23311133333803
        0.747474747474748 1.23646552728725
        0.757575757575758 1.23455953874476
        0.767676767676768 1.23948945345037
        0.777777777777778 1.23933228895448
        0.787878787878788 1.24576553742525
        0.797979797979798 1.24725602136883
        0.808080808080808 1.25499453836386
        0.818181818181818 1.25791919766215
        0.828282828282828 1.26665703015784
        0.838383838383838 1.27071349076343
        0.848484848484849 1.28006261872194
        0.858585858585859 1.28488833349559
        0.868686868686869 1.29440909883751
        0.878787878787879 1.29961178187734
        0.888888888888889 1.30884454404896
        0.898989898989899 1.31403113384329
        0.909090909090909 1.32252631985185
        0.919191919191919 1.3273281694834
        0.929292929292929 1.33467272611204
        0.939393939393939 1.33876577378495
        0.94949494949495 1.34460492982282
        0.95959595959596 1.34772459600237
        0.96969696969697 1.35177861292987
        0.97979797979798 1.35372991656426
        0.98989898989899 1.35580603037564
        1 1.35646981639727
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 4.71139629277003
        0.0101010101010101 4.70803429624989
        0.0202020202020202 4.70136812526036
        0.0303030303030303 4.6915076883257
        0.0404040404040404 4.67862101746586
        0.0505050505050505 4.66291767968382
        0.0606060606060606 4.64466069666481
        0.0707070707070707 4.62414079784827
        0.0808080808080808 4.60169374003037
        0.0909090909090909 4.57766780036005
        0.101010101010101 4.55244550230158
        0.111111111111111 4.52640708568684
        0.121212121212121 4.49995510560388
        0.131313131313131 4.47347673644497
        0.141414141414141 4.44736930485503
        0.151515151515152 4.42200431033136
        0.161616161616162 4.39775172505286
        0.171717171717172 4.37494857198598
        0.181818181818182 4.35391969405549
        0.191919191919192 4.33495359617576
        0.202020202020202 4.31831724647411
        0.212121212121212 4.30424166859874
        0.222222222222222 4.29292813961247
        0.232323232323232 4.28454579386444
        0.242424242424242 4.2792263547981
        0.252525252525253 4.27707590773368
        0.262626262626263 4.27815511322643
        0.272727272727273 4.28250742988629
        0.282828282828283 4.29012165090271
        0.292929292929293 4.30097923719098
        0.303030303030303 4.31499598290313
        0.313131313131313 4.3320916814263
        0.323232323232323 4.3521076937673
        0.333333333333333 4.37490276983143
        0.343434343434343 4.4002431917887
        0.353535353535354 4.42792904850669
        0.363636363636364 4.45765342831657
        0.373737373737374 4.48916366817696
        0.383838383838384 4.52208582818179
        0.393939393939394 4.55612533845247
        0.404040404040404 4.59085282070948
        0.414141414141414 4.62594811379406
        0.424242424242424 4.66094356440392
        0.434343434343434 4.69551463607193
        0.444444444444444 4.72917720378723
        0.454545454545455 4.76162686954986
        0.464646464646465 4.79238764267029
        0.474747474747475 4.82120074525372
        0.484848484848485 4.84762334589822
        0.494949494949495 4.87146611511974
        0.505050505050505 4.89234233033909
        0.515151515151515 4.9101518409152
        0.525252525252525 4.924582731622
        0.535353535353535 4.93563781260627
        0.545454545454546 4.94309291995363
        0.555555555555556 4.9470606970932
        0.565656565656566 4.9474113008746
        0.575757575757576 4.94436720389855
        0.585858585858586 4.93789334295859
        0.595959595959596 4.92831601131109
        0.606060606060606 4.91569015422363
        0.616161616161616 4.90043514086195
        0.626262626262626 4.8826868864703
        0.636363636363636 4.86294336311817
        0.646464646464647 4.84140855509977
        0.656565656565657 4.8186409673226
        0.666666666666667 4.79489531707632
        0.676767676767677 4.77076806207491
        0.686868686868687 4.74654155825842
        0.696969696969697 4.72282181458783
        0.707070707070707 4.69988897809191
        0.717171717171717 4.67832409283594
        0.727272727272727 4.6583694030365
        0.737373737373737 4.64054257995902
        0.747474747474748 4.62501034073649
        0.757575757575758 4.61218990408755
        0.767676767676768 4.60213945420601
        0.777777777777778 4.59514697367919
        0.787878787878788 4.59114084349968
        0.797979797979798 4.59026546571595
        0.808080808080808 4.59231481236382
        0.818181818181818 4.5972926368113
        0.828282828282828 4.60487141951076
        0.838383838383838 4.61493302075007
        0.848484848484849 4.62705562518482
        0.858585858585859 4.64102893147919
        0.868686868686869 4.65637253822542
        0.878787878787879 4.67281848220161
        0.888888888888889 4.68986587607676
        0.898989898989899 4.70722284778225
        0.909090909090909 4.72440375449609
        0.919191919191919 4.7411222766629
        0.929292929292929 4.75693874914803
        0.939393939393939 4.77159624486208
        0.94949494949495 4.78472610019062
        0.95959595959596 4.79611924479231
        0.96969696969697 4.80549763365452
        0.97979797979798 4.81271388036853
        0.98989898989899 4.817595058112
        1 4.8200649918095
      };
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 6.04323872399425
        0.0101010101010101 6.03888156592949
        0.0202020202020202 6.03015350117055
        0.0303030303030303 6.01735397958126
        0.0404040404040404 6.00044170536202
        0.0505050505050505 5.97999274335483
        0.0606060606060606 5.95593881988871
        0.0707070707070707 5.92908970113277
        0.0808080808080808 5.8993530444871
        0.0909090909090909 5.86771383176054
        0.101010101010101 5.83406268371962
        0.111111111111111 5.79949067543841
        0.121212121212121 5.76388369309069
        0.131313131313131 5.7283636027258
        0.141414141414141 5.69282958164446
        0.151515151515152 5.65835648451323
        0.161616161616162 5.62488068166783
        0.171717171717172 5.59335261486281
        0.181818181818182 5.56377583272938
        0.191919191919192 5.53690141598117
        0.202020202020202 5.5128364537869
        0.212121212121212 5.49206116943027
        0.222222222222222 5.47482909170294
        0.232323232323232 5.46128134964094
        0.242424242424242 5.45186716959301
        0.252525252525253 5.44632240262723
        0.262626262626263 5.4453470923775
        0.272727272727273 5.44820602055696
        0.282828282828283 5.45591045545134
        0.292929292929293 5.46718738499739
        0.303030303030303 5.48342462422401
        0.313131313131313 5.50274345026572
        0.323232323232323 5.52697836610244
        0.333333333333333 5.55357704186973
        0.343434343434343 5.58489555197352
        0.353535353535354 5.61764274631281
        0.363636363636364 5.65477530327852
        0.373737373737374 5.69220445042108
        0.383838383838384 5.73356894335827
        0.393939393939394 5.77393422546887
        0.404040404040404 5.81770180848251
        0.414141414141414 5.85905798097412
        0.424242424242424 5.90324208746713
        0.434343434343434 5.94354625625519
        0.444444444444444 5.98611113073222
        0.454545454545455 6.02334064084498
        0.464646464646465 6.06232210333068
        0.474747474747475 6.09459951119529
        0.484848484848485 6.12822812641168
        0.494949494949495 6.15394242647812
        0.505050505050505 6.18075822530432
        0.515151515151515 6.19867137623761
        0.525252525252525 6.2176199029281
        0.535353535353535 6.22694923500874
        0.545454545454546 6.23745082933429
        0.555555555555556 6.23792082674253
        0.565656565656566 6.23990830180813
        0.575757575757576 6.23176898872465
        0.585858585858586 6.2256925748569
        0.595959595959596 6.20970546921402
        0.606060606060606 6.19650714924515
        0.616161616161616 6.17390245640704
        0.626262626262626 6.15496359611135
        0.636363636363636 6.12737304034185
        0.646464646464647 6.10443879479935
        0.656565656565657 6.07380689080466
        0.666666666666667 6.04888845968485
        0.676767676767677 6.0173620446531
        0.686868686868687 5.99261514562673
        0.696969696969697 5.96240905416903
        0.707070707070707 5.93998688551223
        0.717171717171717 5.91322578353282
        0.727272727272727 5.89510980806391
        0.737373737373737 5.87365391329705
        0.747474747474748 5.86147586802374
        0.757575757575758 5.8467494428323
        0.767676767676768 5.84162890765638
        0.777777777777778 5.83447926263367
        0.787878787878788 5.83690638092493
        0.797979797979798 5.83752148708478
        0.808080808080808 5.84730935072768
        0.818181818181818 5.85521183447345
        0.828282828282828 5.8715284496686
        0.838383838383838 5.8856465115135
        0.848484848484849 5.90711824390677
        0.858585858585859 5.92591726497478
        0.868686868686869 5.95078163706292
        0.878787878787879 5.97243026407894
        0.888888888888889 5.99871042012572
        0.898989898989899 6.02125398162555
        0.909090909090909 6.04693007434795
        0.919191919191919 6.0684504461463
        0.929292929292929 6.09161147526007
        0.939393939393939 6.11036201864703
        0.94949494949495 6.12933103001344
        0.95959595959596 6.14384384079468
        0.96969696969697 6.15727624658439
        0.97979797979798 6.16644379693278
        0.98989898989899 6.17340108848764
        1 6.17653480820677
      };
      \addplot [very thick, color-v]
      table {%
        0 3.84664736509043
        0.0101010101010101 3.83889010048445
        0.0202020202020202 3.82338481773216
        0.0303030303030303 3.80015347756687
        0.0404040404040404 3.76923745756864
        0.0505050505050505 3.73070703103022
        0.0606060606060606 3.68467301777763
        0.0707070707070707 3.63129985984347
        0.0808080808080808 3.57081935089951
        0.0909090909090909 3.503544186655
        0.101010101010101 3.42988055887446
        0.111111111111111 3.35033898207692
        0.121212121212121 3.26554261696019
        0.131313131313131 3.17623231874568
        0.141414141414141 3.08326772473582
        0.151515151515152 2.98762369333399
        0.161616161616162 2.89038155783541
        0.171717171717172 2.79271476715508
        0.181818181818182 2.69586876518532
        0.191919191919192 2.60113522863289
        0.202020202020202 2.50982119267674
        0.212121212121212 2.42321397914398
        0.222222222222222 2.34254328045952
        0.232323232323232 2.26894211128282
        0.242424242424242 2.2034086264327
        0.252525252525253 2.1467709471407
        0.262626262626263 2.09965709819181
        0.272727272727273 2.06247196087802
        0.282828282828283 2.03538272396209
        0.292929292929293 2.01831380910759
        0.303030303030303 2.01095156136656
        0.313131313131313 2.01275838359911
        0.323232323232323 2.02299529403153
        0.333333333333333 2.04075144035201
        0.343434343434343 2.06497863269612
        0.353535353535354 2.0945288730132
        0.363636363636364 2.12819272059759
        0.373737373737374 2.16473663705265
        0.383838383838384 2.20293757986163
        0.393939393939394 2.24161368445575
        0.404040404040404 2.27965008673924
        0.414141414141414 2.31601960164823
        0.424242424242424 2.34979809193117
        0.434343434343434 2.38017498436615
        0.444444444444444 2.40645930649596
        0.454545454545455 2.42808214728673
        0.464646464646465 2.44459613236268
        0.474747474747475 2.45567295778827
        0.484848484848485 2.46109951489292
        0.494949494949495 2.46077356092964
        0.505050505050505 2.45469922988242
        0.515151515151515 2.44298311282869
        0.525252525252525 2.42583087418464
        0.535353535353535 2.40354484509858
        0.545454545454546 2.3765222068948
        0.555555555555556 2.34525390460017
        0.565656565656566 2.31032357152403
        0.575757575757576 2.27240633413763
        0.585858585858586 2.23226651875707
        0.595959595959596 2.19075394831667
        0.606060606060606 2.14879773598506
        0.616161616161616 2.10739725681576
        0.626262626262626 2.06760932354696
        0.636363636363636 2.03053150281365
        0.646464646464647 1.99728101942432
        0.656565656565657 1.96896973833952
        0.666666666666667 1.94667537301862
        0.676767676767677 1.93141017099913
        0.686868686868687 1.92408802765554
        0.696969696969697 1.92549199191364
        0.707070707070707 1.93624369040577
        0.717171717171717 1.95677694019145
        0.727272727272727 1.98731707605305
        0.737373737373737 2.02786788645394
        0.747474747474748 2.07820695521504
        0.757575757575758 2.13789026410646
        0.767676767676768 2.20626560326011
        0.777777777777778 2.28249432689688
        0.787878787878788 2.36557974419422
        0.797979797979798 2.45440065591997
        0.808080808080808 2.54774760401143
        0.818181818181818 2.64436003356277
        0.828282828282828 2.74296199808765
        0.838383838383838 2.84229505249342
        0.848484848484849 2.94114665916611
        0.858585858585859 3.03837363050145
        0.868686868686869 3.13291984355645
        0.878787878787879 3.22382861514141
        0.888888888888889 3.31024969852695
        0.898989898989899 3.3914418284955
        0.909090909090909 3.46677113496753
        0.919191919191919 3.53570650912778
        0.929292929292929 3.59781230288671
        0.939393939393939 3.65273937098542
        0.94949494949495 3.70021479367152
        0.95959595959596 3.74003117189609
        0.96969696969697 3.77203583211802
        0.97979797979798 3.79612074678463
        0.98989898989899 3.81221354128628
        1 3.82027026712562
      };
      \nextgroupplot[title={\(t=0.200\)}]
      \addplot [very thick, color-ua, dashed]
      table {%
        0 1.30032578953245
        0.0101010101010101 1.30036749643669
        0.0202020202020202 1.30038329073144
        0.0303030303030303 1.30050810365438
        0.0404040404040404 1.30053918336683
        0.0505050505050505 1.30074618410624
        0.0606060606060606 1.3007915444315
        0.0707070707070707 1.30107921967753
        0.0808080808080808 1.30113738531842
        0.0909090909090909 1.30150365151552
        0.101010101010101 1.30157271369712
        0.111111111111111 1.30201495052337
        0.121212121212121 1.30209261427199
        0.131313131313131 1.30260770548047
        0.141414141414141 1.30269134550043
        0.151515151515152 1.30327572560989
        0.161616161616162 1.303362448812
        0.171717171717172 1.30401215395163
        0.181818181818182 1.30409886649639
        0.191919191919192 1.30480958761427
        0.202020202020202 1.30489306424217
        0.212121212121212 1.3056602008888
        0.222222222222222 1.30573715432879
        0.232323232323232 1.30655586732973
        0.242424242424242 1.30662301570618
        0.252525252525253 1.3074882772403
        0.262626262626263 1.30754240763461
        0.272727272727273 1.30844904752668
        0.282828282828283 1.30848707417847
        0.292929292929293 1.3094298215813
        0.303030303030303 1.30944883761795
        0.313131313131313 1.31042235767594
        0.323232323232323 1.31041967970958
        0.333333333333333 1.31141860523459
        0.343434343434343 1.31139181063311
        0.353535353535354 1.31241076925106
        0.363636363636364 1.31235772633919
        0.373737373737374 1.31339136394933
        0.383838383838384 1.31331025579385
        0.393939393939394 1.3143532574887
        0.404040404040404 1.31424260023682
        0.414141414141414 1.31528971003202
        0.424242424242424 1.31514836697892
        0.434343434343434 1.31619440777753
        0.444444444444444 1.31602160041972
        0.454545454545455 1.31706149557353
        0.464646464646465 1.31685681285312
        0.474747474747475 1.31788561048348
        0.484848484848485 1.31764901724775
        0.494949494949495 1.31866191816271
        0.505050505050505 1.31839376356998
        0.515151515151515 1.31938615318477
        0.525252525252525 1.31908717940734
        0.535353535353535 1.32005466357542
        0.545454545454546 1.31972601471798
        0.555555555555556 1.32066445884889
        0.565656565656566 1.32030768955568
        0.575757575757576 1.32121325987842
        0.585858585858586 1.32083034268573
        0.595959595959596 1.32169954805524
        0.606060606060606 1.3212928781965
        0.616161616161616 1.32212261047511
        0.626262626262626 1.32169500659623
        0.636363636363636 1.32248257740432
        0.646464646464647 1.32203727652144
        0.656565656565657 1.32278044806326
        0.666666666666667 1.32232109310742
        0.676767676767677 1.32301810084927
        0.686868686868687 1.32254871929509
        0.696969696969697 1.3231982845037
        0.707070707070707 1.32272325686455
        0.717171717171717 1.3233245873893
        0.727272727272727 1.32284860476205
        0.737373737373737 1.32340138294553
        0.747474747474748 1.32292939327851
        0.757575757575758 1.32343375047361
        0.767676767676768 1.32297089378168
        0.777777777777778 1.32342737160528
        0.787878787878788 1.32297890493089
        0.797979797979798 1.32338840405403
        0.808080808080808 1.32295961753764
        0.818181818181818 1.32332333546003
        0.828282828282828 1.32291946140269
        0.838383838383838 1.32323882124615
        0.848484848484849 1.32286493849046
        0.858585858585859 1.32314151133848
        0.868686868686869 1.32280244763555
        0.878787878787879 1.32303787131606
        0.888888888888889 1.32273810656802
        0.898989898989899 1.32293400400525
        0.909090909090909 1.32267757736386
        0.919191919191919 1.32283547770315
        0.929292929292929 1.32262590146459
        0.939393939393939 1.32274716710012
        0.94949494949495 1.32258735016829
        0.95959595959596 1.32267311258686
        0.96969696969697 1.32256529599608
        0.97979797979798 1.32261640300379
        0.98989898989899 1.32256210961129
        1 1.32257908605532
      };
      \addplot [very thick, color-ub, dashdotted]
      table {%
        0 4.61119028348559
        0.0101010101010101 4.61141670229298
        0.0202020202020202 4.6118696258629
        0.0303030303030303 4.61254575891356
        0.0404040404040404 4.61344537701197
        0.0505050505050505 4.61456192963335
        0.0606060606060606 4.61589593456268
        0.0707070707070707 4.61743766525717
        0.0808080808080808 4.61918796770167
        0.0909090909090909 4.62113405597435
        0.101010101010101 4.62327722097028
        0.111111111111111 4.62560176863494
        0.121212121212121 4.62810957833081
        0.131313131313131 4.63078222975663
        0.141414141414141 4.6336223559282
        0.151515151515152 4.63660901760279
        0.161616161616162 4.63974578167237
        0.171717171717172 4.64300941619888
        0.181818181818182 4.64640460932025
        0.191919191919192 4.64990607398018
        0.202020202020202 4.65351980511961
        0.212121212121212 4.65721870102084
        0.222222222222222 4.6610102375449
        0.232323232323232 4.66486573281977
        0.242424242424242 4.66879429658023
        0.252525252525253 4.67276588676742
        0.262626262626263 4.6767913696664
        0.272727272727273 4.68083954083343
        0.282828282828283 4.68492310777922
        0.292929292929293 4.68900987340653
        0.303030303030303 4.69311442755863
        0.313131313131313 4.69720371865987
        0.323232323232323 4.70129421367293
        0.333333333333333 4.70535211263737
        0.343434343434343 4.7093957086204
        0.353535353535354 4.7133905300206
        0.363636363636364 4.71735660315178
        0.373737373737374 4.72125883813805
        0.383838383838384 4.72511886707251
        0.393939393939394 4.72890102064795
        0.404040404040404 4.73262838465533
        0.414141414141414 4.73626474571504
        0.424242424242424 4.73983447854427
        0.434343434343434 4.7433008698074
        0.444444444444444 4.74668941845422
        0.454545454545455 4.74996297632885
        0.464646464646465 4.75314801437578
        0.474747474747475 4.7562070467875
        0.484848484848485 4.75916738744766
        0.494949494949495 4.76199135063832
        0.505050505050505 4.76470699522854
        0.515151515151515 4.76727661891979
        0.525252525252525 4.7697289629031
        0.535353535353535 4.77202653795463
        0.545454545454546 4.77419874008871
        0.555555555555556 4.77620856522778
        0.565656565656566 4.77808606727193
        0.575757575757576 4.77979503330384
        0.585858585858586 4.78136619994191
        0.595959595959596 4.78276447288938
        0.606060606060606 4.78402130584425
        0.616161616161616 4.78510305648627
        0.626262626262626 4.78604192491181
        0.636363636363636 4.7868060427297
        0.646464646464647 4.78742836520611
        0.656565656565657 4.78787909089582
        0.666666666666667 4.78819190354518
        0.676767676767677 4.78833931653305
        0.686868686868687 4.78835566709812
        0.696969696969697 4.78821597274652

        0.707070707070707 4.78795509144012
        0.717171717171717 4.78755066602334
        0.727272727272727 4.78703787942644
        0.737373737373737 4.78639704809363
        0.747474747474748 4.78566342073092
        0.757575757575758 4.78481996275491
        0.767676767676768 4.78390167029921
        0.777777777777778 4.78289406498356
        0.787878787878788 4.7818315214021
        0.797979797979798 4.78070196523664
        0.808080808080808 4.77953874189
        0.818181818181818 4.77833198140223
        0.828282828282828 4.7771135678788
        0.838383838383838 4.77587560213919
        0.848484848484849 4.77464806576449
        0.858585858585859 4.77342477728385
        0.868686868686869 4.77223338070425
        0.878787878787879 4.77106915371754
        0.888888888888889 4.76995698818911
        0.898989898989899 4.76889336974666
        0.909090909090909 4.7679000566422
        0.919191919191919 4.7669745095469
        0.929292929292929 4.76613501524046
        0.939393939393939 4.76537980383311
        0.94949494949495 4.76472340468275
        0.95959595959596 4.76416464589466
        0.96969696969697 4.76371407154345
        0.97979797979798 4.76337097540856
        0.98989898989899 4.76314175082328
        1 4.76302606737694
      };
      \addplot [very thick, color-u, densely dotted]
      table {%
        0 5.91151607301804
        0.0101010101010101 5.91178419872967
        0.0202020202020202 5.91225291659435
        0.0303030303030303 5.91305386256795
        0.0404040404040404 5.91398456037881
        0.0505050505050505 5.91530811373959
        0.0606060606060606 5.91668747899418
        0.0707070707070707 5.91851688493471
        0.0808080808080808 5.92032535302009
        0.0909090909090909 5.92263770748987
        0.101010101010101 5.9248499346674
        0.111111111111111 5.92761671915831
        0.121212121212121 5.9302021926028
        0.131313131313131 5.9333899352371
        0.141414141414141 5.93631370142863
        0.151515151515152 5.93988474321268
        0.161616161616162 5.94310823048437
        0.171717171717172 5.9470215701505
        0.181818181818182 5.95050347581664
        0.191919191919192 5.95471566159445
        0.202020202020202 5.95841286936179
        0.212121212121212 5.96287890190964
        0.222222222222222 5.96674739187369
        0.232323232323232 5.9714216001495
        0.242424242424242 5.97541731228641
        0.252525252525253 5.98025416400772
        0.262626262626263 5.98433377730101
        0.272727272727273 5.98928858836011
        0.282828282828283 5.99341018195769
        0.292929292929293 5.99843969498783
        0.303030303030303 6.00256326517658
        0.313131313131313 6.00762607633582
        0.323232323232323 6.01171389338251
        0.333333333333333 6.01677071787196
        0.343434343434343 6.02078751925352
        0.353535353535354 6.02580129927166
        0.363636363636364 6.02971432949098
        0.373737373737374 6.03465020208739
        0.383838383838384 6.03842912286636
        0.393939393939394 6.04325427813665
        0.404040404040404 6.04687098489216
        0.414141414141414 6.05155445574705
        0.424242424242424 6.05498284552319
        0.434343434343434 6.05949527758493
        0.444444444444444 6.06271101887394
        0.454545454545455 6.06702447190238
        0.464646464646465 6.0700048272289
        0.474747474747475 6.07409265727098
        0.484848484848485 6.07681640469541
        0.494949494949495 6.08065326880102
        0.505050505050505 6.08310075879851
        0.515151515151515 6.08666277210457
        0.525252525252525 6.08881614231043
        0.535353535353535 6.09208120153005
        0.545454545454546 6.09392475480669
        0.555555555555556 6.09687302407667
        0.565656565656566 6.09839375682761
        0.575757575757576 6.10100829318226
        0.585858585858586 6.10219654262764
        0.595959595959596 6.10446402094462
        0.606060606060606 6.10531418404076
        0.616161616161616 6.10722566696138
        0.626262626262626 6.10773693150804
        0.636363636363636 6.10928862013402
        0.646464646464647 6.10946564172755
        0.656565656565657 6.11065953895908
        0.666666666666667 6.1105129966526
        0.676767676767677 6.11135741738233
        0.686868686868687 6.11090438639321
        0.696969696969697 6.11141425725022
        0.707070707070707 6.11067834830467
        0.717171717171717 6.11087525341264
        0.727272727272727 6.10988648418849
        0.737373737373737 6.10979843103916
        0.747474747474748 6.10859281400942
        0.757575757575758 6.10825371322852
        0.767676767676768 6.10687256408089
        0.777777777777778 6.10632143658884
        0.787878787878788 6.10481042633299
        0.797979797979798 6.10409036929067
        0.808080808080808 6.10249835942764
        0.818181818181818 6.10165531686226
        0.828282828282828 6.10003302928149
        0.838383838383838 6.09911442338535
        0.848484848484849 6.09751300425495
        0.858585858585859 6.09656628862233
        0.868686868686869 6.09503582833981
        0.878787878787879 6.0941070250336
        0.888888888888889 6.09269509475712
        0.898989898989899 6.09182737375191
        0.909090909090909 6.09057763400607
        0.919191919191919 6.08980998725005
        0.929292929292929 6.08876091670505
        0.939393939393939 6.08812697093323
        0.94949494949495 6.08731075485104
        0.95959595959596 6.08683775848153
        0.96969696969697 6.08627936753952
        0.97979797979798 6.08598737841235
        0.98989898989899 6.08570386043458
        1 6.08560515343225
      };
      \addplot [very thick, color-v]
      table {%
        0 3.40866756854043
        0.0101010101010101 3.4082886350841
        0.0202020202020202 3.40753235740244
        0.0303030303030303 3.40640190204807
        0.0404040404040404 3.4049019922757
        0.0505050505050505 3.40303887256928
        0.0606060606060606 3.40082026791361
        0.0707070707070707 3.39825532555406
        0.0808080808080808 3.39535455523914
        0.0909090909090909 3.39212974963241
        0.101010101010101 3.38859390727671
        0.111111111111111 3.38476113381476
        0.121212121212121 3.38064655021261
        0.131313131313131 3.37626617779263
        0.141414141414141 3.37163683513443
        0.151515151515152 3.36677601083791
        0.161616161616162 3.36170175343167
        0.171717171717172 3.35643253668359
        0.181818181818182 3.35098714768989
        0.191919191919192 3.3453845503226
        0.202020202020202 3.33964377732347
        0.212121212121212 3.33378379799112
        0.222222222222222 3.32782342043069
        0.232323232323232 3.32178116971018
        0.242424242424242 3.31567520630027
        0.252525252525253 3.30952322056593
        0.262626262626263 3.3033423727875
        0.272727272727273 3.29714920894168
        0.282828282828283 3.29095962649627
        0.292929292929293 3.28478881497801
        0.303030303030303 3.27865125001819
        0.313131313131313 3.27256066027844
        0.323232323232323 3.26653005010326
        0.333333333333333 3.26057169212345
        0.343434343434343 3.25469717652014
        0.353535353535354 3.24891742625154
        0.363636363636364 3.24324276857517
        0.373737373737374 3.2376829675863
        0.383838383838384 3.23224731152858
        0.393939393939394 3.22694465544021
        0.404040404040404 3.22178351614993
        0.414141414141414 3.21677211652707
        0.424242424242424 3.211918479116
        0.434343434343434 3.20723046295704
        0.444444444444444 3.20271584670226
        0.454545454545455 3.19838234932065
        0.464646464646465 3.19423769432409
        0.474747474747475 3.19028960690938
        0.484848484848485 3.18654585257572
        0.494949494949495 3.18301420531088
        0.505050505050505 3.17970245627745
        0.515151515151515 3.17661835035356
        0.525252525252525 3.17376956349745
        0.535353535353535 3.17116360806163
        0.545454545454546 3.16880778064032
        0.555555555555556 3.1667090397925
        0.565656565656566 3.16487392932155
        0.575757575757576 3.16330843504544
        0.585858585858586 3.16201789123067
        0.595959595959596 3.16100682552486
        0.606060606060606 3.16027885837359
        0.616161616161616 3.15983654691407
        0.626262626262626 3.15968128841172
        0.636363636363636 3.15981317461392
        0.646464646464647 3.16023091041282
        0.656565656565657 3.16093168978997
        0.666666666666667 3.16191114001521
        0.676767676767677 3.16316322890888
        0.686868686868687 3.16468024301629
        0.696969696969697 3.16645273362362
        0.707070707070707 3.16846953470605
        0.717171717171717 3.1707177522066
        0.727272727272727 3.17318282443174
        0.737373737373737 3.17584855585628
        0.747474747474748 3.17869721936909
        0.757575757575758 3.18170963264422
        0.767676767676768 3.18486529855882
        0.777777777777778 3.18814251929267
        0.787878787878788 3.19151856864527
        0.797979797979798 3.19496983675163
        0.808080808080808 3.19847202613069
        0.818181818181818 3.20200031839982
        0.828282828282828 3.20552958480463
        0.838383838383838 3.20903456563513
        0.848484848484849 3.21249008572027
        0.858585858585859 3.21587123734733
        0.868686868686869 3.21915359165886
        0.878787878787879 3.22231337661821
        0.888888888888889 3.22532767625363
        0.898989898989899 3.22817459640492
        0.909090909090909 3.23083344511188
        0.919191919191919 3.2332848803047
        0.929292929292929 3.23551106611848
        0.939393939393939 3.23749579815067
        0.94949494949495 3.23922463191344
        0.95959595959596 3.24068498261149
        0.96969696969697 3.24186622318409
        0.97979797979798 3.24275975665033
        0.98989898989899 3.24335908216987
        1 3.24365983882202
      };
    \end{groupplot}
  \end{tikzpicture}
